Physical Properties of the Current Census of Northern White Dwarfs within 40 pc of the Sun

We present a detailed description of the physical properties of our current census of white dwarfs within 40 pc of the Sun, based on an exhaustive spectroscopic survey of northern hemisphere candidates from the SUPERBLINK proper motion database. Our method for selecting white dwarf candidates is based on a combination of theoretical color-magnitude relations and reduced proper motion diagrams. We reported in an earlier publication the discovery of nearly 200 new white dwarfs, and we present here the discovery of an additional 133 new white dwarfs, among which we identify 96 DA, 3 DB, 24 DC, 3 DQ, and 7 DZ stars. We further identify 178 white dwarfs that lie within 40 pc of the Sun, representing a 40% increase of the current census, which now includes 492 objects. We estimate the completeness of our survey at between 66 and 78%, allowing for uncertainties in the distance estimates. We also perform a homogeneous model atmosphere analysis of this 40 pc sample and find a large fraction of massive white dwarfs, indicating that we are successfully recovering the more massive, and less luminous objects often missed in other surveys. We also show that the 40 pc sample is dominated by cool and old white dwarfs, which populate the faint end of the luminosity function, although trigonometric parallaxes will be needed to shape this part of the luminosity function more accurately. Finally, we identify 4 probable members of the 20 pc sample, 4 suspected double degenerate binaries, and we also report the discovery of two new ZZ Ceti pulsators.

==> (inline-0) <==
\begin{deluxetable}{lllcccc}
\tabletypesize{\scriptsize}
\tablecolumns{12}
\tablewidth{0pt}
\tablecaption{Spectroscopic Observing Runs}
\tablehead{
\colhead{Date} &
\colhead{Telescope} &
\colhead{Spectrograph} &
\colhead{Grating} &
\colhead{Blaze} &
\colhead{Coverage}&
\colhead{Slit} \\

\colhead{ } &
\colhead{ } &
\colhead{ } &
\colhead{ (l mm$^{-1}$)} &
\colhead{ (\AA)} &
\colhead{ (\AA)}&
\colhead{ ($\arcsec$)}}

\startdata
2011 Jan&NOAO 2.1 m&Goldcam&500 &5500&3800--6700&2\\
2011 Mar&NOAO Mayall 4 m&RC&316 &5500&3900--6700&2\\
2011 Apr&Steward Observatory Bok 2.3 m&B$\&$C&600 &3568&3800--5600&4.5\\
2011 Apr&NOAO 2.1 m&Goldcam&500 &5500&3800--6700&2\\
2012 Sep&NOAO Mayall 4 m&RC&316 &5500&3900--6700&2\\
2011B &Gemini North &GMOS-N&600 &4610&3800--6700&1\\
2011B &Gemini South &GMOS-S&600 &4610&3800--6700&1\\
2012B &Gemini North&GMOS-N&600 &4610&3800--6700&1\\
2013 Jan&Observatoire du Mont-M\'egantic 1.6 m&B$\&$C&600 &4000&3800--6700&4.3\\
2013 Jun&Steward Observatory Bok 2.3 m&B$\&$C&600 &3568&3800--5600&4.5\\
2013 Oct & Steward Observatory Bok 2.3 m&B$\&$C&600 &3568&3800--5600&4.5\\
\enddata
\label{tab_obs}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lcccccrr}
\tabletypesize{\scriptsize}
\tablecolumns{8}
\tablewidth{0pt}
\tablecaption{Spectroscopically Confirmed White Dwarfs from SUPERBLINK $-$ Astrometry}
\tablehead{
\colhead{PM I} &
\colhead{NLTT} &
\colhead{SDSS} &
\colhead{RA} &
\colhead{DEC} &
\colhead{$\mu_{\rm{tot}}$} &
\colhead{$\mu$RA} &
\colhead{$\mu$DE}\\ 
\colhead{  } &
\colhead{  } &
\colhead{  } &
\colhead{($J_{2000}$)} &
\colhead{($J_{2000}$)} &
\colhead{$(\arcsec \rm{yr}^{-1})$} &
\colhead{$(\arcsec \rm{yr}^{-1})$} &
\colhead{$(\arcsec \rm{yr}^{-1})$}}
\startdata
00050$+$4003 &133       &                &00:05:01.08 &  +40:03:34.6& 0.229  & 0.206  & 0.101  \\
00056$+$4825 &          &                &00:05:40.41 &  +48:25:05.9& 0.153  & 0.152  &$-$0.013\\
00074$+$3403 &301       &                &00:07:28.87 &  +34:03:39.9& 0.199  & 0.021  & 0.197  \\
01088$+$7600 &          &                &01:08:49.61 &  +76:00:18.4& 0.242  & 0.237  & 0.050  \\
01278$+$7328 &4799      &                &01:27:49.09 &  +73:28:47.7& 0.177  &$-$0.160& 0.076  \\
\\
01327$+$4604 &5100      &                &01:32:46.67 &  +46:04:58.8& 0.211  &$-$0.211&$-$0.002\\
01327$+$6635 &          &                &01:32:42.90 &  +66:35:46.0& 0.051  & 0.039  &$-$0.033\\
01390$+$2402 &          &J013900.25+24025&01:39:00.18 &  +24:02:58.8& 0.096  & 0.094  &$-$0.021\\
01534$+$3557 &          &                &01:53:28.98 &  +35:57:29.2& 0.175  & 0.174  &$-$0.020\\
02199$+$3520 &          &                &02:19:59.83 &  +35:20:18.0& 0.135  & 0.133  & 0.024  \\
\\
02236$+$4816 &          &                &02:23:40.36 &  +48:16:47.5& 0.116  & 0.112  &$-$0.028\\
02241$+$2325 &          &J022411.67+23251&02:24:11.70 &  +23:25:18.8& 0.111  &$-$0.086&$-$0.070\\
02321$+$5211 &          &                &02:32:10.24 &  +52:11:51.0& 0.113  & 0.085  &$-$0.075\\
03009$+$5432 &          &                &03:00:59.53 &  +54:32:37.5& 0.232  & 0.162  &$-$0.166\\
03031$+$2317 &          &                &03:03:07.50 &  +23:17:40.7& 0.059  & 0.058  &$-$0.012\\
\\
03053$+$2603 & 9826     &                &03:05:21.02 &  +26:03:12.2& 0.194  &$-$0.176&$-$0.081\\
03471$+$0520W&          &                &03:47:06.63 &  +05:20:14.5& 0.167  & 0.161  &$-$0.045\\
04037$+$1459 &          &J040342.15+14592&04:03:42.08 &  +14:59:28.7& 0.140  & 0.139  &$-$0.015\\
04180$+$4211 &12934     &                &04:18:05.53 &  +42:11:02.2& 0.214  &$-$0.046&$-$0.209\\
04201$+$3233 &          &                &04:20:06.31 &  +32:33:05.2& 0.083  & 0.046  &$-$0.069\\
\\
04214$+$4607 &          &                &04:21:29.34 &  +46:07:57.7& 0.120  & 0.059  &$-$0.104\\
04294$+$4945 &          &                &04:29:26.36 &  +49:45:54.0& 0.190  & 0.021  &$-$0.188\\
04308$+$1611 &          &                &04:30:49.87 &  +16:11:06.5& 0.150  & 0.045  &$-$0.143\\
04372$+$4524 &          &                &04:37:15.48 &  +45:24:33.1& 0.113  &$-$0.113&$-$0.001\\
04588$+$6410 &          &                &04:58:53.28 &  +64:10:44.0& 0.074  &$-$0.018&$-$0.072\\
\\
05332$+$0925 &          &                &05:33:14.80 &  +09:25:59.8& 0.090  &$-$0.067&$-$0.061\\
05353$+$5715 &15285     &                &05:35:23.06 &  +57:15:56.1& 0.275  & 0.173  &$-$0.214\\
05372$+$6759 &          &                &05:37:14.89 &  +67:59:50.4& 0.065  &$-$0.029&$-$0.058\\
05383$+$4436 &          &                &05:38:18.31 &  +44:36:47.8& 0.080  & 0.011  &$-$0.078\\
05410$+$3959 &          &                &05:41:03.85 &  +39:59:45.4& 0.566  & 0.335  &$-$0.448\\
\\
05431$+$3637 &          &                &05:43:07.37 &  +36:37:01.2& 0.163  &$-$0.155&$-$0.050\\
05449$+$2602 &          &                &05:44:57.66 &  +26:02:59.9& 1.702  & 0.993  &$-$1.382\\
05462$+$1115 &          &                &05:46:15.59 &  +11:15:58.7& 0.198  &$-$0.127&$-$0.152\\
06018$+$2751 &          &                &06:01:53.51 &  +27:51:35.7& 0.064  & 0.012  &$-$0.062\\
06206$+$3443 &          &J062038.90+34430&06:20:38.85 &  +34:43:05.6& 0.077  &$-$0.023&$-$0.073\\
\tablebreak
06445$+$2731 &          &J064430.09+27311&06:44:30.18 &  +27:31:11.4& 0.153  &$-$0.146&$-$0.046\\
06494$+$7521 &16943     &                &06:49:26.50 &  +75:21:24.9& 0.089  & 0.088  &$-$0.013\\
06577$+$4007 &          &                &06:57:45.12 &  +40:07:25.7& 0.109  & 0.093  &$-$0.054\\
07087$+$2044 &          &                &07:08:45.79 &  +20:44:51.6& 0.122  & 0.082  &$-$0.090\\
07300$+$2716W&          &J072959.99+27164&07:30:00.01 &  +27:16:41.2& 0.162  &$-$0.136&$-$0.089\\
\\
07504$+$1740 &          &J075026.30+17402&07:50:26.28 &  +17:40:30.1& 0.127  & 0.059  &$-$0.112\\
08015$+$4852 &          &J080131.82+48525&08:01:31.88 &  +48:52:52.3& 0.117  &$-$0.116& 0.014  \\
08054$+$0735 &18922     &                &08:05:27.55 &  +07:35:35.6& 0.378  &$-$0.075&$-$0.370\\
08068$+$2215 &          &J080648.04+22155&08:06:48.05 &  +22:15:51.6& 0.169  &$-$0.008&$-$0.169\\
08082$+$1854 &18981     &                &08:08:12.78 &  +18:54:21.6& 0.202  &$-$0.143&$-$0.143\\
\\
08184$+$6606 &          &J081825.96+66064&08:18:26.02 &  +66:06:45.2& 0.074  &$-$0.016&$-$0.073\\
08212$+$7120 &          &                &08:21:12.39 &  +71:20:09.3& 0.069  &$-$0.068&$-$0.015\\
08314$+$1641 &          &                &08:31:24.90 &  +16:41:59.2& 0.164  & 0.072  &$-$0.148\\
08429$+$2409 &          &J084257.57+24093&08:42:57.59 &  +24:09:30.8& 0.110  &$-$0.100&$-$0.046\\
08490$+$4439 &20277     &J084901.61+44393&08:49:01.65 &  +44:39:35.6& 0.223  &$-$0.194&$-$0.110\\
\\
09112$+$1515 &          &J091112.15+15154&09:11:12.21 &  +15:15:49.2& 0.144  & 0.063  &$-$0.129\\
09122$+$2538 &          &J091216.43+25382&09:12:16.40 &  +25:38:22.3& 0.115  & 0.049  &$-$0.104\\
09127$+$2251 &21205     &J091247.92+22515&09:12:47.95 &  +22:51:55.3& 0.169  &$-$0.097&$-$0.138\\
09192$+$7723 &          &                &09:19:14.81 &  +77:23:50.9& 0.109  &$-$0.040&$-$0.101\\
09222$+$0504 &21580     &                &09:22:13.54 &  +05:04:37.4& 0.251  &$-$0.248&$-$0.043\\
\\
09234$+$0559 &          &J092326.91+05590&09:23:26.92 &  +05:59:06.3& 0.146  & 0.066  &$-$0.130\\
09249$+$3613 &          &J092455.63+36130&09:24:55.42 &  +36:13:09.7& 0.080  &$-$0.061&$-$0.052\\
09395$+$4951 &          &J093931.66+49514&09:39:31.74 &  +49:51:48.3& 0.379  &$-$0.379&$-$0.010\\
09422$+$0942 &          &J094213.02+09424&09:42:13.07 &  +09:42:45.4& 0.142  &$-$0.141&$-$0.018\\
09488$+$1319 &          &J094850.12+13192&09:48:50.08 &  +13:19:27.4& 0.144  & 0.082  &$-$0.118\\
\\
09513$+$1900 &22762     &J095120.16+19001&09:51:20.08 &  +19:00:11.9& 0.274  & 0.173  &$-$0.213\\
10042$+$2438 &          &J100412.46+24384&10:04:12.44 &  +24:38:50.2& 0.054  & 0.005  &$-$0.054\\
10118$+$2647 &          &                &10:11:50.99 &  +26:47:45.3& 0.142  & 0.133  & 0.049  \\
10170$+$7619 &23808     &                &10:17:04.19 &  +76:19:02.9& 0.212  & 0.190  &$-$0.094\\
10228$+$3904 &24170     &J102251.63+39041&10:22:51.75 &  +39:04:14.8& 0.464  &$-$0.428&$-$0.180\\
\\
10347$+$2245 &24727     &                &10:34:43.40 &  +22:45:48.3& 0.223  &$-$0.221&$-$0.025\\
10355$+$2126 &24770     &J103532.53+21260&10:35:32.62 &  +21:26:04.5& 0.164  &$-$0.077&$-$0.145\\
10471$+$3453 &          &J104709.16+34534&10:47:09.20 &  +34:53:46.3& 0.063  &$-$0.056&$-$0.029\\
10502$+$3226 &          &J105016.31+32260&10:50:16.32 &  +32:26:02.1& 0.140  & 0.040  &$-$0.134\\
10538$+$2425 &25646     &J105349.49+24253&10:53:49.64 &  +24:25:32.6& 0.361  &$-$0.355&$-$0.063\\
\tablebreak
10557$+$2111 &          &J105544.90+21110&10:55:44.95 &  +21:11:05.6& 0.191  &$-$0.153&$-$0.114\\
11111$+$3848 &          &                &11:11:09.14 &  +38:48:57.3& 0.128  & 0.120  &$-$0.044\\
11132$+$2859 &26653     &                &11:13:16.58 &  +28:59:07.8& 0.381  &$-$0.187&$-$0.332\\
11144$+$3341 &26706     &J111424.65+33412&11:14:24.67 &  +33:41:24.3& 0.152  &$-$0.031&$-$0.149\\
11210$+$3756 &          &J112105.79+37561&11:21:05.81 &  +37:56:15.3& 0.077  &$-$0.050&$-$0.059\\
\\
11222$+$2839 &27173     &J112215.84+28394&11:22:15.93 &  +28:39:42.6& 0.265  &$-$0.257&$-$0.065\\
11364$+$0802S&          &                &11:36:24.33 &  +08:02:15.7& 0.214  &$-$0.179&$-$0.118\\
11364$+$0838 &          &                &11:36:27.59 &  +08:38:37.9& 0.084  &$-$0.057&$-$0.062\\
11460$+$0514 &          &J114604.36+05140&11:46:04.39 &  +05:14:01.7& 0.092  &$-$0.090& 0.017  \\
11495$+$2353 &28667     &J114935.69+23532&11:49:35.72 &  +23:53:21.0& 0.184  &$-$0.183&$-$0.017\\
\\
11506$+$0343 &28735     &J115038.73+03430&11:50:38.74 &  +03:43:01.6& 0.258  &$-$0.143&$-$0.215\\
12019$+$3400 &          &J120154.69+34005&12:01:54.70 &  +34:00:55.5& 0.130  &$-$0.027& 0.127  \\
12033$+$2439 &          &J120319.77+24395&12:03:19.80 &  +24:39:54.0& 0.110  &$-$0.109& 0.012  \\
12145$+$7822 &30084     &                &12:14:31.79 &  +78:22:56.1& 0.290  & 0.135  &$-$0.256\\
12429$+$6542 &          &J124258.39+65421&12:42:58.41 &  +65:42:20.2& 0.161  &$-$0.106&$-$0.121\\
\\
12430$+$2057 &          &J124306.04+20570&12:43:05.99 &  +20:57:10.6& 0.088  & 0.076  &$-$0.044\\
13032$+$7510 &          &                &13:03:14.16 &  +75:10:04.1& 0.117  & 0.061  & 0.100  \\
13096$+$6933 &          &                &13:09:38.03 &  +69:33:15.6& 0.084  &$-$0.079& 0.029  \\
13108$+$7236 &          &                &13:10:50.73 &  +72:36:33.8& 0.088  &$-$0.061& 0.064  \\
13291$+$2450 &          &J132906.08+24502&13:29:06.19 &  +24:50:25.7& 0.405  &$-$0.404&$-$0.024\\
\\
13346$+$0943E&          &                &13:34:38.82 &  +09:43:18.5& 0.201  &$-$0.200& 0.021  \\
13413$+$0500 &          &                &13:41:21.80 &  +05:00:45.8& 0.429  &$-$0.428& 0.020  \\
13537$+$1656 &          &J135342.38+16565&13:53:42.35 &  +16:56:51.7& 0.103  & 0.072  &$-$0.074\\
14037$+$0644 &          &J140346.10+06444&14:03:46.08 &  +06:44:43.0& 0.127  & 0.057  &$-$0.114\\
14064$+$1608 &          &J140625.56+16082&14:06:25.59 &  +16:08:27.7& 0.121  &$-$0.112&$-$0.045\\
\\
14456$+$2527 &          &J144539.44+25271&14:45:39.46 &  +25:27:15.9& 0.155  &$-$0.033&$-$0.152\\
15010$+$6138 &          &J150105.31+61385&15:01:05.31 &  +61:38:54.6& 0.100  &$-$0.050&$-$0.087\\
15167$+$2910 &          &J151644.70+29102&15:16:44.73 &  +29:10:21.4& 0.086  &$-$0.036& 0.078  \\
16142$+$1729 &42302     &J161414.12+17290&16:14:14.23 &  +17:29:00.3& 0.260  &$-$0.194&$-$0.173\\
16144$+$0906 &          &J161424.60+09060&16:14:24.60 &  +09:06:04.0& 0.380  & 0.021  &$-$0.379\\
\\
16222$+$0532 &42621     &J162216.16+05325&16:22:16.19 &  +05:32:52.2& 0.135  &$-$0.130&$-$0.038\\
16265$+$1355 &          &J162632.08+13555&16:26:32.04 &  +13:55:54.5& 0.167  & 0.132  & 0.103  \\
16286$+$7053 &42988     &                &16:28:38.60 &  +70:53:21.6& 0.462  &$-$0.002&$-$0.462\\
16514$+$6635 &          &                &16:51:26.02 &  +66:35:06.3& 0.109  &$-$0.059& 0.092  \\
17328$+$0213 &          &                &17:32:48.41 &  +02:13:08.8& 0.089  & 0.072  &$-$0.053\\
\tablebreak
17344$+$4236 &          &                &17:34:26.42 &  +42:36:40.5& 0.126  &$-$0.079&$-$0.098\\
17368$+$3635 &          &                &17:36:52.13 &  +36:35:44.6& 0.103  &$-$0.096&$-$0.038\\
17376$+$0138 &          &                &17:37:41.38 &  +01:38:49.8& 0.093  &$-$0.037&$-$0.085\\
17430$+$1701 &45332     &                &17:43:00.76 &  +17:01:45.9& 0.364  &$-$0.248&$-$0.266\\
17574$+$1021 &          &                &17:57:25.79 &  +10:21:24.9& 0.091  &$-$0.020&$-$0.088\\
\\
17579$+$5441 &          &J175759.50+54412&17:57:59.45 &  +54:41:21.8& 0.074  &$-$0.061&$-$0.041\\
18018$+$0846 &          &                &18:01:51.35 &  +08:46:06.9& 0.190  & 0.115  & 0.151  \\
18154$+$3158 &46186     &                &18:15:27.40 &  +31:58:49.2& 0.210  & 0.124  & 0.170  \\
18435$+$2740 &          &                &18:43:35.47 &  +27:40:26.8& 0.095  & 0.043  &$-$0.085\\
18510$+$7738 &47202     &J185106.01+77383&18:51:05.66 &  +77:38:37.2& 0.270  & 0.261  &$-$0.069\\
\\
19005$+$0020 &          &                &19:00:34.98 &  +00:20:17.4& 0.270  &$-$0.143&$-$0.229\\
19033$+$6035 &          &                &19:03:19.56 &  +60:35:52.7& 0.194  & 0.174  & 0.088  \\
19167$+$8044 &          &                &19:16:47.18 &  +80:44:30.1& 0.183  & 0.073  & 0.167  \\
19401$+$8348 &          &                &19:40:08.67 &  +83:48:57.7& 0.936  &$-$0.838&$-$0.417\\
19455$+$4650N&          &                &19:45:30.37 &  +46:50:15.5& 0.612  &$-$0.455&$-$0.409\\
\\
20279$+$0523 &          &                &20:27:58.78 &  +05:23:53.8& 0.120  & 0.072  &$-$0.096\\
20300$+$0729 &49350     &                &20:30:04.10 &  +07:29:43.7& 0.250  & 0.171  &$-$0.182\\
21474$+$1127 &          &                &21:47:25.20 &  +11:27:55.3& 0.273  & 0.103  &$-$0.252\\
22133$+$0349 &53229     &                &22:13:21.32 &  +03:49:11.1& 0.465  & 0.322  &$-$0.334\\
22198$+$4805 &          &                &22:19:53.89 &  +48:05:34.3& 0.271  & 0.188  & 0.196  \\
\\
22230$+$2201N&          &                &22:23:01.60 &  +22:01:31.8& 0.082  & 0.054  &$-$0.062\\
22230$+$2201S&          &                &22:23:01.69 &  +22:01:25.3& 0.082  & 0.054  &$-$0.062\\
22340$+$5543 &          &                &22:34:02.03 &  +55:43:26.1& 0.218  & 0.202  & 0.080  \\
22410$+$3646 &          &                &22:41:04.63 &  +36:46:38.8& 0.169  & 0.162  & 0.047  \\
23162$+$1720 &56301     &J231612.68+17204&23:16:12.53 &  +17:20:45.6& 0.287  & 0.286  &$-$0.014\\
\\
23186$+$5458 &          &J231838.29+54581&23:18:38.33 &  +54:58:16.8& 0.099  & 0.019  &$-$0.097\\
23300$+$0120 &57056     &                &23:30:05.52 &  +01:20:46.1& 0.247  & 0.209  &$-$0.132\\
23489$+$4300 &58060     &J234857.96+43003&23:48:57.89 &  +43:00:39.7& 0.295  & 0.162  &$-$0.247\\
\enddata
\label{tab_names}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lccccccccccccclc}
\tabletypesize{\scriptsize}
\tablecolumns{19}
\tablewidth{0pt}
\rotate
\tablecaption{Spectroscopically Confirmed White Dwarfs from SUPERBLINK $-$ Photometry}
\tablehead{
\colhead{PM I} &
\colhead{FUV} &
\colhead{NUV} &
\colhead{$B_F$} &
\colhead{$R_I$} &
\colhead{$I_N$} &
\colhead{$J$} &
\colhead{$H$} &
\colhead{$K_S$} &
\colhead{$u$} &
\colhead{$g$} &
\colhead{$r$} &
\colhead{$i$} &
\colhead{$z$} &
\colhead{ST} &
\colhead{Notes}}
\startdata
    00023$+$6357 &$-$  &$-$  &17.8&16.2&17.3&15.80&15.57&15.51&$-$  &$-$  &$-$  &$-$  &$-$  &DC   &\\
    00050$+$4003 &$-$  &18.14&16.3&16.2&16.5&$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &DZA: &\\
    00056$+$4825 &$-$  &19.38&17.1&16.9&16.5&16.25&15.60&15.89&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    00074$+$3403 &$-$  &21.07&17.7&17.3&16.8&16.39&16.25&15.83&$-$  &$-$  &$-$  &$-$  &$-$  &DC:  &\\
    00079$+$3947 &$-$  &$-$  &17.4&16.2&15.8&15.18&14.85&14.65&$-$  &$-$  &$-$  &$-$  &$-$  &DC   &\\
\\
    00217$+$2640 &$-$  &$-$  &17.9&17.2&16.9&16.18&15.91&15.81&$-$  &$-$  &$-$  &$-$  &$-$  &DC   &\\
    00276$+$0542 &$-$  &$-$  &17.2&15.6&15.4&14.97&14.67&14.57&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    00331$+$4742S&14.55&14.63&14.9&14.9&$-$ &15.16&15.02&15.14&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    00334$+$2506 &$-$  &20.36&16.6&16.6&16.1&15.96&15.70&15.45&17.88&17.12&16.79&16.69&16.68&DA   &\\
    00532$+$3927 &$-$  &18.45&17.9&16.4&16.8&16.03&15.84&15.40&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
\\
    00559$+$5948 &$-$  &$-$  &15.2&16.0&15.8&15.44&15.21&15.03&$-$  &$-$  &$-$  &$-$  &$-$  &DC:  &\\
    01043$+$3816 &14.70&14.80&15.6&15.4&$-$ &15.29&15.32&15.14&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    01088$+$7600 &$-$  &20.76&17.9&17.4&16.9&16.60&16.40&16.84&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    01216$+$3440 &$-$  &19.64&17.9&16.3&15.9&16.13&16.15&15.88&17.27&16.76&16.64&16.64&16.74&DZ   &\\
    01278$+$7328 &$-$  &$-$  &16.2&14.9&14.5&14.76&10.17& 9.79&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
\\
    01327$+$4604 &18.19&15.94&16.0&15.2&14.3&14.90&15.09&15.23&15.42&14.97&15.08&15.23&15.45&DA   &1    \\
    01327$+$6635 &16.67&16.56&17.1&16.1&16.4&$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    01382$+$4442 &15.79&15.84&15.5&16.0&15.2&15.62&15.61&15.71&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    01390$+$2402 &$-$  &19.66&17.6&16.7&16.7&$-$  &$-$  &$-$  &18.69&17.92&17.84&17.84&17.90&DA   &\\
    01457$+$2918 &$-$  &$-$  &18.4&18.0&17.7&16.56&16.09&15.51&$-$  &$-$  &$-$  &$-$  &$-$  &DC   &\\
\\
    01486$+$3615 &$-$  &20.64&17.6&16.5&16.3&15.85&15.48&15.42&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    01534$+$3557 &$-$  &19.30&17.1&16.7&16.4&16.53&16.01&15.74&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    01565$+$2955 &14.56&14.68&14.7&14.9&$-$ &14.96&15.04&15.18&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    02062$+$1836 &$-$  &$-$  &19.2&17.8&17.1&16.50&16.38&15.63&$-$  &$-$  &$-$  &$-$  &$-$  &DC   &\\
    02118$+$7119 &$-$  &$-$  &17.8&16.4&16.6&15.78&15.42&15.32&19.04&17.57&16.94&16.67&16.57&DC   &\\
\\
    02149$+$7746 &$-$  &$-$  &19.2&18.0&18.1&16.48&17.50&15.89&$-$  &$-$  &$-$  &$-$  &$-$  &DC   &\\
    02199$+$3520 &$-$  &$-$  &17.9&17.3&16.7&16.53&15.87&16.02&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    02230$+$5544 &$-$  &$-$  &17.2&16.6&16.8&16.07&15.77&15.68&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    02236$+$4816 &$-$  &$-$  &15.1&15.4&14.5&15.42&15.67&15.34&$-$  &$-$  &$-$  &$-$  &$-$  &DB   &\\
    02238$+$2055 &$-$  &$-$  &19.6&17.9&17.4&16.77&16.72&17.15&21.30&19.10&18.11&17.77&17.57&DC   &\\
    02241$+$2325 &$-$  &$-$  &19.4&18.5&18.4&$-$  &$-$  &$-$  &21.02&19.36&18.64&18.39&18.24&DA   &\\
    02321$+$5211 &21.78&18.16&16.9&16.9&16.5&$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    02334$+$2125 &$-$  &$-$  &18.2&16.5&$-$ &15.95&15.39&15.74&19.85&18.04&17.14&16.88&16.73&DC   &\\
    02379$+$1638 &$-$  &$-$  &17.6&16.8&16.7&15.97&15.83&14.88&$-$  &$-$  &$-$  &$-$  &$-$  &DC   &\\
    02478$+$4138 &16.81&16.41&15.1&16.3&16.4&16.95&17.86&17.19&$-$  &$-$  &$-$  &$-$  &$-$  &DB   &\\
\\
    02497$+$3307 &$-$  &21.05&18.0&16.7&16.4&16.01&15.49&15.39&18.47&17.43&16.97&16.79&16.73&DA   &\\
    02557$+$2106S&$-$  &$-$  &17.7&17.1&16.5&16.48&16.04&16.06&18.47&17.68&17.36&17.25&17.20&DA   &\\
    02562$+$4954 &$-$  &$-$  &17.5&17.1&16.4&16.17&15.79&15.45&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    03009$+$5432 &$-$  &18.55&17.2&16.5&16.0&16.07&15.92&15.75&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    03031$+$2317 &15.11&15.73&15.8&15.4&14.1&13.00&12.32&12.07&$-$  &$-$  &$-$  &$-$  &$-$  &DA+dM&\\
\\
    03053$+$2603 &$-$  &$-$  &18.5&17.6&17.3&16.76&16.30&15.77&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    03109$+$6634 &$-$  &$-$  &18.8&17.7&17.4&16.55&16.30&15.31&$-$  &$-$  &$-$  &$-$  &$-$  &DC   &\\
    03127$+$2218 &$-$  &19.86&17.8&16.4&16.8&16.13&15.85&15.88&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    03196$+$3630 &$-$  &20.74&17.3&16.2&16.1&15.84&15.84&15.38&$-$  &$-$  &$-$  &$-$  &$-$  &DZ   &\\
    03203$+$2333 &$-$  &$-$  &18.9&17.0&17.0&16.21&15.65&15.76&$-$  &$-$  &$-$  &$-$  &$-$  &DC   &\\
\\
    03433$+$1958 &$-$  &$-$  &16.6&15.2&15.2&14.95&14.96&15.04&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    03471$+$0520W&$-$  &21.07&18.8&17.3&17.2&$-$  &$-$  &$-$  &18.63&18.20&18.04&18.06&18.12&DC   &\\
    03473$+$4358 &$-$  &$-$  &14.3&14.3&14.3&14.23&14.30&14.36&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    04010$+$5131W&$-$  &$-$  &17.5&16.8&16.4&15.93&15.74&15.20&19.34&17.78&17.08&16.83&16.72&DC   &\\
    04032$+$2520E&14.42&14.91&15.4&14.6&13.0&12.36&11.77&11.51&$-$  &$-$  &$-$  &$-$  &$-$  &DA+dM&\\
\\
    04032$+$2520W&14.42&14.91&15.4&14.6&13.0&12.36&11.77&11.51&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    04037$+$1459 &15.07&15.07&15.0&15.2&15.0&15.42&15.70&15.33&15.18&14.88&15.14&15.39&15.65&DA   &2    \\
    04180$+$4211 &$-$  &$-$  &17.5&16.9&16.4&15.70&15.36&15.61&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    04201$+$3233 &15.68&15.86&16.0&16.1&$-$ &16.38&16.01&16.36&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    04214$+$4607 &$-$  &$-$  &15.5&15.2&15.3&14.72&14.51&14.44&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
\\
    04259$+$4614 &$-$  &$-$  &19.0&17.2&17.0&16.46&16.00&16.08&$-$  &$-$  &$-$  &$-$  &$-$  &DC   &\\
    04263$+$4820 &16.95&17.00&16.0&15.9&15.9&15.64&15.65&15.30&$-$  &$-$  &$-$  &$-$  &$-$  &DA+DC&\\
    04294$+$4945 &$-$  &17.91&16.5&16.3&16.4&15.97&15.75&15.98&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    04308$+$1611 &$-$  &$-$  &17.0&16.2&16.2&16.16&16.07&14.98&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    04334$+$0414 &$-$  &$-$  &17.4&16.3&16.1&15.55&15.26&15.18&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    04339$+$2827 &$-$  &$-$  &16.0&15.8&$-$ &15.48&14.79&14.56&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    04343$+$3054 &$-$  &$-$  &18.8&17.6&17.5&16.49&16.35&15.83&$-$  &$-$  &$-$  &$-$  &$-$  &DC:  &\\
    04372$+$4524 &$-$  &$-$  &17.2&17.0&16.6&16.00&15.85&15.52&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    04389$+$6351 &$-$  &$-$  &17.2&16.8&16.1&15.39&14.72&14.24&$-$  &$-$  &$-$  &$-$  &$-$  &DA+dM&\\
    04523$+$2519 &$-$  &$-$  &15.2&14.8&14.6&15.08&15.15&15.17&$-$  &$-$  &$-$  &$-$  &$-$  &DAH  &3    \\
\\
    04558$+$3840 &$-$  &$-$  &18.1&16.9&16.8&16.14&15.85&15.32&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    04586$+$6209 &15.68&15.77&15.5&14.1&$-$ &11.31&10.76&10.55&$-$  &$-$  &$-$  &$-$  &$-$  &DA+dM&\\
    04588$+$6410 &$-$  &$-$  &17.4&16.8&16.7&$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &DC   &\\
    05025$+$5401 &$-$  &$-$  &15.3&15.4&15.3&15.27&15.30&15.08&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    05158$+$2839 &$-$  &19.58&16.5&16.0&15.9&15.66&15.31&15.27&$-$  &$-$  &$-$  &$-$  &$-$  &DAH  &\\
\\
    05269$+$4435 &$-$  &$-$  &18.8&17.4&17.5&16.50&16.42&15.85&$-$  &$-$  &$-$  &$-$  &$-$  &DC   &\\
    05280$+$4850 &18.42&17.63&17.2&15.0&13.1&12.60&12.00&11.73&$-$  &$-$  &$-$  &$-$  &$-$  &DA+dM&\\
    05327$+$0624 &$-$  &$-$  &16.5&16.1&16.1&$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    05332$+$0925 &$-$  &$-$  &15.8&15.3&15.5&15.55&15.60&15.61&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    05353$+$5715 &$-$  &$-$  &18.3&17.2&17.0&16.46&16.18&16.29&$-$  &$-$  &$-$  &$-$  &$-$  &DC   &\\
\\
    05372$+$6759 &21.23&18.08&16.3&16.2&15.7&15.89&15.89&15.55&$-$  &$-$  &$-$  &$-$  &$-$  &DAH: &\\
    05383$+$4436 &$-$  &21.13&17.3&16.8&16.8&16.21&15.77&15.85&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    05410$+$3959 &$-$  &$-$  &17.6&17.3&18.2&16.35&16.20&15.73&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    05431$+$3637 &$-$  &$-$  &16.0&15.5&15.3&14.78&14.60&14.51&$-$  &$-$  &$-$  &$-$  &$-$  &DAZ  &\\
    05449$+$2602 &$-$  &$-$  &18.1&16.1&15.4&15.82&15.29&15.14&$-$  &$-$  &$-$  &$-$  &$-$  &DQ?  &\\
\\
    05462$+$1115 &$-$  &$-$  &18.9&17.4&16.8&16.33&16.08&15.63&$-$  &$-$  &$-$  &$-$  &$-$  &DC:  &\\
    05492$+$5747 &16.16&16.18&15.8&14.7&13.6&12.76&12.21&12.00&$-$  &$-$  &$-$  &$-$  &$-$  &DA+dM&\\
    06018$+$2751 &$-$  &$-$  &15.6&15.4&$-$ &15.42&15.35&15.28&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &1    \\
    06019$+$3726 &$-$  &$-$  &16.4&17.0&16.3&$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &DAH  &\\
    06026$+$0904 &$-$  &$-$  &17.4&16.5&16.0&15.95&15.54&15.25&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
\\
    06206$+$3443 &20.50&17.48&16.5&16.6&16.4&$-$  &$-$  &$-$  &16.91&16.51&16.59&16.69&16.86&DA   &\\
    06324$+$2230 &$-$  &$-$  &$-$ &17.1&16.5&16.12&15.81&15.76&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    06445$+$2731 &$-$  &19.60&18.2&17.2&16.5&16.23&16.75&16.38&17.72&17.15&16.95&16.91&16.97&DA   &\\
    06492$+$1519 &$-$  &$-$  &18.1&17.3&16.6&$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &DC   &\\
    06494$+$7521 &$-$  &20.00&17.1&16.6&$-$ &16.13&15.80&15.46&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    06506$+$1657 &$-$  &$-$  &17.9&16.9&16.6&16.14&15.73&15.31&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    06513$+$6242 &$-$  &20.38&17.5&17.6&16.8&$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &DAH  &\\
    06538$+$6355 &$-$  &$-$  &16.7&15.8&$-$ &15.28&15.10&14.91&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    06556$+$5920 &17.37&16.60&15.9&14.7&13.2&12.05&11.41&11.17&$-$  &$-$  &$-$  &$-$  &$-$  &DA+dM&\\
    06577$+$4007 &$-$  &19.78&17.2&16.8&16.4&16.36&15.90&17.11&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
\\
    07029$+$4406 &18.08&16.04&15.2&15.4&15.3&15.30&15.31&15.48&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    07087$+$2044 &$-$  &22.99&17.3&16.4&16.3&15.92&15.73&15.39&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    07241$+$0431 &$-$  &$-$  &19.1&17.5&17.2&$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    07270$+$1434 &$-$  &$-$  &17.2&16.2&16.2&15.71&15.27&15.18&18.20&17.13&16.69&16.51&16.45&DA   &\\
    07300$+$2716W&20.64&17.36&16.4&15.9&16.0&15.97&15.90&15.97&16.71&16.24&16.28&16.37&16.53&DA   &\\
\\
    07419$+$0136 &$-$  &21.57&18.6&18.4&17.3&$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &DC   &\\
    07419$+$1511 &15.75&15.88&15.2&15.5&$-$ &16.06&16.12&15.91&16.02&15.76&15.97&16.22&16.51&DA   &\\
    07451$+$2627 &$-$  &$-$  &20.1&18.6&17.9&$-$  &$-$  &$-$  &22.06&19.98&18.74&18.18&17.98&DC   &\\
    07475$+$1107 &$-$  &$-$  &16.6&16.4&16.5&16.10&15.77&15.64&17.13&16.74&16.68&16.69&16.78&DA   &\\
    07504$+$1740 &$-$  &19.55&17.1&16.8&$-$ &16.84&16.32&15.74&17.77&17.26&17.08&17.04&17.11&DA   &4    \\
\\
    08015$+$4852 &$-$  &22.57&18.4&16.9&16.9&16.31&15.78&15.68&19.47&17.99&17.37&17.12&17.03&DA   &\\
    08054$+$0735 &$-$  &22.27&17.8&17.0&16.7&16.24&15.95&15.59&19.21&17.89&17.34&17.11&17.02&DA:  &\\
    08068$+$2215 &$-$  &$-$  &18.5&17.5&17.2&16.73&16.56&16.85&19.23&18.25&17.78&17.64&17.58&DA   &\\
    08082$+$1854 &$-$  &23.18&18.3&17.3&17.0&16.82&16.36&16.24&19.28&18.22&17.76&17.57&17.50&DA   &\\
    08126$+$1737 &13.48&13.76&13.5&13.8&$-$ &13.76&13.84&13.94&14.01&14.55&15.20&14.23&14.26&DA   &3    \\
\\
    08152$+$1633 &$-$  &$-$  &18.9&17.9&17.7&16.78&16.14&15.67&20.83&18.98&18.16&17.88&17.68&DC:  &\\
    08184$+$6606 &16.82&17.06&16.6&15.3&14.1&12.96&12.37&12.13&17.20&16.54&15.80&15.11&14.31&DA+dM&\\
    08212$+$7120 &21.28&18.05&16.5&16.2&16.0&15.94&15.56&15.18&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    08223$+$2023 &$-$  &18.42&16.4&15.6&$-$ &15.62&15.48&15.39&16.73&16.27&16.14&16.14&16.20&DC   &\\
    08281$+$0942 &$-$  &$-$  &19.0&17.8&17.7&$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &DC   &\\
\\
    08293$+$2539 &$-$  &$-$  &20.1&18.4&17.9&16.83&16.93&17.10&21.45&19.14&18.29&17.96&17.76&DC   &\\
    08314$+$1641 &$-$  &$-$  &17.7&17.2&$-$ &$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    08429$+$2409 &23.91&20.87&17.4&16.9&16.5&15.99&15.92&15.60&18.36&17.43&17.03&16.86&16.83&DA   &5    \\
    08490$+$4439 &$-$  &21.83&18.7&17.5&17.7&16.28&16.03&16.18&18.76&17.98&17.64&17.51&17.47&DC   &\\
    08516$+$1624 &$-$  &21.99&16.9&16.4&16.0&15.75&15.69&15.70&17.92&16.97&16.58&16.46&16.47&DC   &\\
    08558$+$3700 &$-$  &$-$  &17.9&17.1&16.5&16.51&16.17&15.85&19.06&17.98&17.48&17.29&17.25&DA   &6    \\
    09021$+$2010 &$-$  &21.46&18.9&17.4&17.3&$-$  &$-$  &$-$  &18.94&18.86&17.79&17.25&17.29&DQ   &\\
    09026$+$1535 &$-$  &$-$  &18.6&17.4&$-$ &16.23&16.08&15.20&20.37&18.51&17.66&17.34&17.19&DC   &\\
    09027$+$3120 &$-$  &$-$  &14.9&14.9&$-$ &15.05&14.90&15.07&15.62&15.28&15.30&15.39&15.56&DA   &\\
    09033$+$2012 &$-$  &19.26&17.5&16.8&16.7&16.27&16.19&15.86&17.59&17.07&16.91&16.88&16.96&DA   &\\
\\
    09106$+$2156 &$-$  &21.64&17.7&17.1&16.6&16.31&16.11&16.03&18.65&17.66&17.22&17.06&17.00&DA   &5    \\
    09112$+$1515 &$-$  &$-$  &19.6&18.3&$-$ &$-$  &$-$  &$-$  &21.24&19.37&18.59&18.32&18.16&DC   &\\
    09122$+$2538 &$-$  &19.60&16.8&16.8&16.2&15.90&15.44&15.08&17.53&16.88&16.63&16.55&16.56&DA   &\\
    09127$+$2251 &$-$  &$-$  &18.2&18.1&17.4&16.75&16.55&15.99&20.44&18.81&18.09&17.83&17.69&DC   &\\
    09192$+$7723 &19.62&16.30&15.7&14.9&14.4&14.91&14.91&14.92&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
\\
    09222$+$0504 &$-$  &22.66&18.1&17.4&16.5&$-$  &$-$  &$-$  &19.37&18.39&17.95&17.79&17.73&DAH  &\\
    09234$+$0559 &$-$  &22.21&17.8&16.8&$-$ &16.53&16.04&16.43&18.91&17.92&17.50&17.30&17.27&DA   &\\
    09245$+$3120 &$-$  &$-$  &18.1&17.4&17.5&16.47&15.97&16.91&20.56&18.75&17.95&17.64&17.55&DC   &5    \\
    09249$+$3613 &20.20&19.16&16.3&17.5&$-$ &$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &DAH  &\\
    09286$+$1841 &$-$  &18.28&16.9&16.4&$-$ &15.99&16.27&15.68&17.09&16.70&16.58&16.57&16.68&DA   &\\
\\
    09395$+$4951 &$-$  &$-$  &17.5&16.7&16.8&16.20&16.28&15.53&18.45&17.59&17.24&17.10&17.09&DA   &\\
    09422$+$0942 &$-$  &$-$  &18.1&17.5&$-$ &16.76&16.14&15.44&19.92&18.52&17.89&17.69&17.61&DA   &\\
    09432$+$5134 &$-$  &$-$  &19.1&17.5&17.5&16.68&16.60&16.07&20.77&18.89&18.14&17.83&17.72&DC   &6    \\
    09481$+$2023 &$-$  &$-$  &18.7&17.3&17.3&16.62&16.26&15.74&20.32&18.53&17.76&17.46&17.34&DC   &\\
    09488$+$1319 &$-$  &19.95&17.3&17.0&$-$ &16.47&16.09&16.51&18.06&17.47&17.28&17.21&17.25&DA   &\\
\\
    09503$+$1509 &$-$  &$-$  &18.5&17.2&$-$ &16.16&15.95&15.36&19.14&17.94&17.39&17.17&17.10&DC   &\\
    09513$+$1900 &$-$  &$-$  &17.6&17.2&17.3&16.70&16.36&17.33&18.94&18.10&17.68&17.55&17.54&DC   &5    \\
    10042$+$2438 &18.37&17.10&17.4&16.4&16.1&$-$  &$-$  &$-$  &16.85&16.43&16.55&16.74&16.94&DA   &\\
    10118$+$2647 &$-$  &$-$  &18.3&17.5&$-$ &16.61&16.19&15.62&19.57&18.26&17.72&17.51&17.42&DA   &4    \\
    10155$+$1850 &$-$  &$-$  &19.2&18.4&$-$ &16.73&16.97&16.50&21.32&19.40&18.44&18.14&18.01&DC   &\\
\\
    10170$+$7619 &$-$  &19.04&16.8&16.2&16.2&16.09&15.65&15.47&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    10228$+$3904 &$-$  &23.76&17.5&17.5&17.1&16.69&16.28&16.45&18.81&17.59&17.28&17.22&17.24&DZ   &\\
    10289$+$1105 &15.75&15.68&15.3&15.4&$-$ &15.99&15.95&15.40&15.86&15.49&15.77&16.01&16.26&DA   &\\
    10347$+$2245 &$-$  &19.96&16.6&16.1&16.4&16.24&16.41&15.75&$-$  &$-$  &$-$  &$-$  &$-$  &DZ   &5    \\
    10355$+$2126 &$-$  &19.56&17.7&16.2&16.7&16.50&16.83&15.60&$-$  &$-$  &$-$  &$-$  &$-$  &DAH  &\\
    10403$+$1004 &$-$  &21.12&17.7&16.7&$-$ &16.01&16.33&16.10&18.19&17.42&17.07&16.96&16.95&DC   &\\
    10471$+$3453 &$-$  &$-$  &16.7&16.4&16.2&16.01&15.96&15.73&16.98&16.48&16.45&16.49&16.58&DA   &\\
    10502$+$3226 &$-$  &$-$  &17.9&16.9&17.1&16.55&16.49&16.09&19.14&18.00&17.53&17.36&17.31&DA:  &\\
    10521$+$4050 &$-$  &20.29&17.7&16.6&16.5&16.11&15.53&15.21&17.68&17.00&16.68&16.60&16.63&DC   &\\
    10538$+$2425 &$-$  &$-$  &18.7&17.3&17.4&16.76&16.34&16.12&18.93&18.02&17.62&17.47&17.41&DA   &\\
\\
    10557$+$2111 &$-$  &21.26&18.3&17.5&$-$ &16.62&17.09&15.80&18.73&17.81&17.49&17.40&17.38&DAH  &\\
    10565$+$2336 &$-$  &$-$  &19.0&17.6&17.5&16.52&16.57&16.25&19.83&18.41&17.77&17.55&17.41&DA   &5    \\
    11036$+$1555 &$-$  &$-$  &15.6&13.8&$-$ &11.57&11.16&10.76&18.60&15.88&14.72&17.14&12.86&DA+dM&\\
    11071$+$1446 &$-$  &19.38&17.4&16.6&15.9&15.75&15.47&15.42&17.37&16.75&16.52&16.45&16.49&DA   &5    \\
    11111$+$3848 &$-$  &$-$  &18.6&17.8&18.0&$-$  &$-$  &$-$  &20.12&18.81&18.17&17.87&17.75&DC   &4    \\
\\
    11132$+$2859 &$-$  &$-$  &18.8&17.4&17.2&16.33&15.81&15.87&20.21&18.51&17.73&17.44&17.29&DA   &5    \\
    11144$+$3341 &$-$  &$-$  &17.8&17.8&17.7&16.27&15.65&15.20&18.25&17.87&17.82&17.76&17.63&DA   &7    \\
    11210$+$3756 &$-$  &$-$  &15.8&15.4&15.5&15.33&15.15&15.14&15.88&15.45&15.53&15.65&15.81&DA   &\\
    11222$+$2839 &$-$  &$-$  &18.3&17.2&17.3&16.52&16.99&16.18&19.38&18.27&17.81&17.64&17.56&DA   &5    \\
    11253$+$2111 &$-$  &19.83&16.8&16.7&16.6&16.24&16.18&15.65&17.88&17.18&16.90&16.79&16.79&DC   &\\
\\
    11337$+$6243 &$-$  &19.55&16.5&15.9&15.4&15.57&15.39&15.56&17.09&16.50&16.27&16.20&16.23&DA+DC&\\
    11364$+$0802S&$-$  &$-$  &18.4&17.4&$-$ &$-$  &$-$  &$-$  &19.46&18.29&17.80&17.60&17.48&DA   &\\
    11364$+$0838 &$-$  &20.79&18.1&17.3&$-$ &$-$  &$-$  &$-$  &18.41&17.80&17.52&17.43&17.43&DA   &\\
    11401$+$0112W&19.48&16.73&15.2&14.2&13.5&$-$  &$-$  &$-$  &16.19&15.77&15.83&15.89&16.08&DA   &\\
    11460$+$0514 &$-$  &$-$  &16.9&16.5&16.1&16.02&5   1&0.215&17.68& 17.0&04   & 0.00&730  &DA   &5    \\
\\
    11495$+$2353 &$-$  &$-$  &18.3&17.2&17.7&16.42&15.99&17.03&20.35&18.67&17.95&17.70&17.61&DC   &\\
    11506$+$0343 &$-$  &21.64&17.7&17.3&17.4&16.50&17.18&16.51&18.81&17.95&17.55&17.37&17.39&DA   &\\
    11545$+$2422 &21.23&16.95&15.6&15.2&15.4&15.24&15.11&15.40&15.94&15.60&15.61&15.66&15.80&DA   &5    \\
    11582$+$0004 &$-$  &$-$  &18.7&18.1&17.5&16.72&15.99&17.20&20.93&18.90&17.87&17.51&17.33&DC   &6    \\
    11592$+$4842 &$-$  &21.91&18.5&17.5&16.9&16.47&15.96&16.08&18.65&17.74&17.34&17.17&17.15&DA   &\\
\\
    11598$+$0007 &23.40&17.32&15.5&16.0&$-$ &15.62&15.37&15.54&16.00&15.75&15.81&15.87&16.01&DA   &\\
    12019$+$3400 &$-$  &20.68&17.2&16.4&16.5&16.76&15.95&15.53&18.24&17.74&17.26&17.18&17.23&DQ   &\\
    12033$+$2439 &17.45&16.76&21.0&16.9&16.9&$-$  &$-$  &$-$  &16.50&16.54&16.83&17.05&17.31&DB   &\\
    12113$+$0724 &$-$  &$-$  &17.2&16.1&16.4&15.37&15.09&15.10&18.51&17.14&16.52&16.30&16.20&DA   &5    \\
    12145$+$7822 &$-$  &$-$  &18.0&17.2&16.8&16.18&15.65&15.64&$-$  &$-$  &$-$  &$-$  &$-$  &DZ   &\\
    12155$+$4630 &$-$  &19.83&17.1&16.7&16.4&16.18&16.07&15.74&17.85&17.24&17.01&16.95&16.98&DA   &8    \\
    12274$+$3150 &$-$  &19.59&16.5&16.3&15.8&15.89&15.50&15.49&17.47&16.82&16.56&16.49&16.51&DA   &5, 9 \\
    12280$+$3300 &$-$  &$-$  &18.6&17.7&17.3&16.70&16.16&16.01&20.71&18.88&17.97&17.61&17.46&DC   &\\
    12370$+$1814 &19.82&17.79&17.8&16.8&16.6&$-$  &$-$  &$-$  &16.96&16.79&16.88&17.03&17.17&DC   &\\
    12377$+$6023 &$-$  &$-$  &18.4&17.5&17.6&16.65&15.99&15.60&19.81&18.48&17.87&17.67&17.57&DA   &\\
\\
    12405$+$1807W&$-$  &$-$  &19.1&17.3&16.9&16.59&15.93&15.79&19.20&17.99&17.42&17.19&17.11&DA   &\\
    12425$+$1311W&$-$  &$-$  &19.5&18.0&17.6&$-$  &$-$  &$-$  &20.42&18.74&18.05&17.80&17.69&DC   &\\
    12429$+$6542 &$-$  &20.46&17.5&16.8&$-$ &16.55&17.14&16.10&18.29&17.66&17.43&17.34&17.35&DA   &\\
    12430$+$2057 &17.62&16.95&18.0&17.0&16.1&$-$  &$-$  &$-$  &16.72&16.74&17.02&17.25&17.43&DB   &\\
    12476$+$0646 &$-$  &$-$  &20.2&18.5&18.0&$-$  &$-$  &$-$  &20.93&20.03&18.67&18.37&18.22&DQpec&\\
\\
    12541$+$3620 &$-$  &$-$  &18.1&16.7&16.1&15.90&15.72&15.40&19.74&17.93&17.15&16.83&16.66&DC   &\\
    13032$+$7510 &$-$  &18.36&16.9&16.2&16.2&16.16&15.79&15.27&$-$  &$-$  &$-$  &$-$  &$-$  &DC   &\\
    13096$+$6933 &$-$  &18.94&17.5&16.1&14.2&13.14&12.55&12.26&$-$  &$-$  &$-$  &$-$  &$-$  &DA+dM&\\
    13103$+$1404 &21.82&17.71&16.2&16.3&$-$ &15.84&15.89&15.67&16.79&16.33&16.34&16.40&16.51&DA   &5    \\
    13108$+$7236 &$-$  &$-$  &17.4&16.6&17.1&16.03&16.00&15.24&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
\\
    13176$+$0621 &$-$  &$-$  &19.3&17.5&16.1&$-$  &$-$  &$-$  &19.98&18.62&17.97&17.74&17.67&DA   &6    \\
    13246$+$0857 &$-$  &18.10&17.4&16.3&15.1&16.17&16.17&15.81&17.08&16.63&16.60&16.62&16.73&DA   &5    \\
    13291$+$2450 &$-$  &$-$  &20.6&19.0&18.1&$-$  &$-$  &$-$  &22.35&19.93&18.76&18.26&18.13&DC   &\\
    13333$+$2450 &$-$  &$-$  &20.2&19.0&18.0&$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &DC   &\\
    13346$+$0943E&$-$  &$-$  &18.4&18.1&18.3&$-$  &$-$  &$-$  &19.19&18.43&17.38&18.42&16.90&DA   &\\
\\
    13349$+$6945 &15.61&15.76&15.9&15.6&15.2&15.93&16.23&15.58&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    13413$+$0500 &$-$  &$-$  &17.5&16.0&15.5&14.70&14.59&14.48&19.67&17.41&16.29&15.85&15.68&DC   &5    \\
    13455$+$4200 &$-$  &$-$  &17.9&16.4&16.3&15.61&15.43&14.99&19.76&17.86&17.01&16.71&16.55&DC   &\\
    13521$+$1053 &$-$  &20.76&17.1&16.0&16.0&15.74&15.59&15.06&17.92&17.10&16.74&16.57&16.55&DA   &\\
    13537$+$1656 &$-$  &17.91&16.5&16.2&16.0&16.39&15.84&15.76&17.11&16.60&16.64&16.70&16.81&DA   &\\
\\
    14037$+$0644 &$-$  &20.44&17.3&17.0&17.0&16.58&16.62&16.36&18.02&17.44&17.27&17.25&17.33&DC   &5    \\
    14064$+$1608 &$-$  &20.45&17.2&16.8&16.6&16.60&16.31&17.28&18.23&17.61&17.37&17.31&17.34&DA   &5    \\
    14067$+$3130 &$-$  &$-$  &19.4&17.3&17.3&16.61&15.88&16.12&20.54&18.72&17.92&17.64&17.52&DC   &\\
    14106$+$0245 &$-$  &$-$  &16.9&16.2&16.0&15.48&15.14&15.02&18.05&17.00&16.50&16.33&16.27&DAZ  &5    \\
    14149$+$4336 &$-$  &20.65&18.2&17.3&16.8&16.46&15.76&15.67&18.22&17.54&17.25&17.19&17.16&DA   &\\
    14236$+$3037 &$-$  &$-$  &18.8&17.3&16.8&16.44&16.18&15.67&19.51&18.15&17.56&17.36&17.28&DA   &\\
    14244$+$6246 &$-$  &$-$  &19.4&17.8&17.7&$-$  &$-$  &$-$  &20.35&18.83&18.14&17.86&17.70&DA   &\\
    14278$+$0532 &23.10&19.25&17.6&16.7&16.6&16.30&16.03&15.93&17.61&17.02&16.86&16.82&16.86&DA+DC&5    \\
    14339$+$1907 &$-$  &$-$  &19.1&18.1&17.5&16.88&16.07&15.33&20.43&18.76&18.10&17.82&17.75&DA   &\\
    14407$+$0807 &$-$  &$-$  &19.3&17.6&17.0&16.54&15.94&16.30&19.20&18.01&17.48&17.30&17.20&DA   &\\
\\
    14456$+$2527 &$-$  &21.63&16.8&15.5&15.3&14.68&14.13&14.21&17.97&16.66&16.00&15.73&15.56&DA   &\\
    14553$+$5655 &14.87&14.85&15.4&14.7&14.1&15.13&15.15&15.40&14.96&14.67&14.98&15.24&15.52&DA   &\\
    14588$+$1146 &$-$  &$-$  &18.9&17.5&17.6&$-$  &$-$  &$-$  &20.67&18.86&18.02&17.71&17.66&DC   &5, 6 \\
    15010$+$6138 &$-$  &21.56&18.0&17.1&16.7&16.29&16.05&16.13&18.83&17.84&17.40&17.22&17.18&DA   &\\
    15164$+$2803 &$-$  &18.25&17.6&16.3&$-$ &15.98&16.27&15.70&17.02&16.59&16.52&16.53&16.62&DAH  &\\
\\
    15167$+$2910 &17.33&17.24&17.6&17.0&$-$ &$-$  &$-$  &$-$  &17.25&16.85&17.07&17.29&17.56&DA   &\\
    15206$+$3903 &22.29&18.32&16.9&16.9&16.7&16.35&16.52&15.83&17.44&16.95&17.00&16.82&16.79&DA   &\\
    15263$+$2936 &$-$  &$-$  &18.4&16.1&15.8&15.30&14.97&14.80&18.64&17.12&16.46&16.20&16.11&DA   &\\
    15342$+$0218 &21.86&17.73&16.5&16.7&$-$ &15.78&15.79&15.56&16.68&16.32&16.27&16.30&16.42&DA   &5    \\
    15359$+$2125 &$-$  &20.46&17.4&16.6&16.7&16.29&16.08&16.98&18.28&17.53&17.22&17.12&17.12&DA   &\\
\\
    15494$+$4802 &$-$  &19.92&17.0&16.9&16.8&16.63&15.85&16.75&18.03&17.41&17.16&17.09&17.11&DC   &5    \\
    15589$+$0417 &$-$  &18.78&16.6&$-$ &15.8&15.46&15.27&14.82&16.86&16.26&15.97&15.97&16.09&DC   &\\
    16053$+$5556 &$-$  &19.99&17.5&17.4&16.6&15.98&15.53&15.57&18.28&17.68&17.49&18.74&17.29&DA   &\\
    16096$+$4735 &$-$  &$-$  &16.3&16.3&16.1&$-$  &$-$  &$-$  &16.74&16.38&16.63&16.86&17.17&DA   &\\
    16142$+$1729 &$-$  &22.44&19.0&17.9&18.0&$-$  &$-$  &$-$  &19.22&18.67&17.86&17.74&17.84&DQpec&\\
\\
    16144$+$0906 &$-$  &$-$  &18.4&17.0&16.3&15.87&15.77&15.40&19.69&17.96&17.14&16.84&16.69&DC   &\\
    16171$+$0530 &15.07&15.01&15.1&14.6&13.6&11.53&10.96&10.67&15.12&14.63&14.61&14.09&13.06&DA+dM&\\
    16222$+$0532 &$-$  &18.52&16.9&16.4&16.7&15.92&15.85&15.22&17.31&16.82&16.73&16.71&16.80&DA   &\\
    16264$+$1938 &$-$  &20.48&17.0&16.2&15.8&15.64&15.33&15.41&17.61&16.83&16.48&16.35&16.36&DA   &\\
    16265$+$1355 &$-$  &$-$  &18.4&17.1&16.9&16.49&16.16&15.85&18.08&17.48&17.26&17.21&17.24&DA   &\\
\\
    16286$+$7053 &$-$  &$-$  &18.8&17.6&16.9&16.10&15.85&15.63&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    16325$+$0851 &$-$  &20.16&15.7&14.6&14.4&13.85&13.61&13.49&16.44&15.34&14.88&14.69&14.64&DA   &5    \\
    16335$+$5231 &$-$  &$-$  &18.1&17.5&16.8&16.37&16.19&15.70&18.11&17.50&17.24&17.14&17.14&DA   &\\
    16477$+$2636 &$-$  &19.22&17.4&17.0&16.7&16.10&17.33&14.33&17.51&17.02&16.90&16.95&17.09&DZ   &\\
    16514$+$6635 &20.55&18.04&16.6&16.1&16.3&16.33&15.93&14.81&$-$  &$-$  &$-$  &$-$  &$-$  &DZ   &\\
    16546$+$5742 &$-$  &$-$  &16.0&16.0&15.3&15.65&15.95&15.20&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    17027$+$1022 &$-$  &$-$  &18.4&17.3&16.8&16.41&16.05&17.04&19.81&18.27&17.61&17.38&17.26&DA   &\\
    17052$+$0423 &$-$  &17.49&16.2&16.0&15.5&15.70&15.65&15.40&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    17238$+$0458 &$-$  &18.29&17.0&16.7&16.4&16.40&16.05&15.86&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    17283$+$0211 &$-$  &17.77&16.1&15.6&15.7&15.67&15.95&15.94&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
\\
    17328$+$0213 &$-$  &19.09&17.3&16.3&$-$ &16.14&16.15&15.51&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    17335$+$7949 &$-$  &22.64&18.0&16.0&15.8&16.06&16.05&15.48&$-$  &$-$  &$-$  &$-$  &$-$  &DC   &\\
    17344$+$4236 &22.32&18.66&16.2&16.3&16.6&15.95&15.91&15.39&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    17368$+$3635 &$-$  &20.09&17.1&17.4&17.3&$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    17376$+$0138 &$-$  &18.86&17.2&16.3&$-$ &16.18&15.76&15.07&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
\\
    17417$+$2401 &$-$  &$-$  &16.8&16.5&15.9&15.99&15.57&15.70&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    17433$+$1434S&17.41&15.74&14.9&14.2&13.7&14.89&14.83&15.05&$-$  &$-$  &$-$  &$-$  &$-$  &DC   &\\
    17430$+$1701 &$-$  &$-$  &18.8&17.6&17.3&16.34&15.70&15.78&$-$  &$-$  &$-$  &$-$  &$-$  &DC   &\\
    17471$+$2859 &$-$  &$-$  &18.1&17.1&16.8&16.23&16.17&16.16&$-$  &$-$  &$-$  &$-$  &$-$  &DC   &\\
    17574$+$1021 &21.60&18.36&16.8&16.0&$-$ &15.92&15.97&15.35&$-$  &$-$  &$-$  &$-$  &$-$  &DZA  &\\
\\
    17579$+$5441 &$-$  &19.04&17.1&16.7&$-$ &$-$  &$-$  &$-$  &17.71&17.25&17.14&17.15&17.24&DA   &\\
    18014$+$5049 &$-$  &$-$  &18.2&17.1&16.5&16.00&16.20&15.94&19.87&18.15&17.33&17.05&16.91&DC   &\\
    18018$+$0846 &$-$  &$-$  &18.1&16.8&16.8&16.38&16.01&15.53&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    18073$+$0357 &$-$  &$-$  &15.6&14.8&14.4&14.57&14.51&14.46&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    18138$+$2119 &$-$  &$-$  &15.9&15.8&$-$ &15.70&15.63&15.55&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
\\
    18154$+$3158 &$-$  &$-$  &19.1&17.6&17.5&16.70&16.31&16.07&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    18199$+$1739 &$-$  &$-$  &18.4&17.5&17.3&16.39&16.02&15.96&$-$  &$-$  &$-$  &$-$  &$-$  &DC   &\\
    18435$+$2740 &17.39&15.67&14.9&15.0&$-$ &13.98&13.34&13.14&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &1    \\
    18510$+$7738 &$-$  &22.70&18.3&16.4&15.7&15.93&15.80&14.93&19.07&17.60&16.97&16.72&16.64&DC:  &\\
    18572$+$2026 &$-$  &$-$  &16.3&16.5&16.3&15.87&15.61&16.11&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
\\
    19005$+$0020 &$-$  &$-$  &17.8&17.2&17.2&15.85&14.60&13.99&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    19033$+$6035 &16.84&15.78&14.8&14.8&14.3&15.10&15.16&14.84&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    19128$+$5343 &$-$  &$-$  &13.2&13.2&12.9&13.62&13.73&13.82&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    19132$+$2949 &$-$  &$-$  &17.4&17.0&15.9&16.12&15.67&15.48&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    19146$+$1428 &$-$  &$-$  &16.5&15.1&15.6&15.26&14.92&14.78&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    19167$+$8044 &$-$  &$-$  &18.3&17.1&16.6&16.28&16.07&15.21&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    19401$+$8348 &$-$  &$-$  &18.7&17.6&17.3&16.65&16.24&16.96&$-$  &$-$  &$-$  &$-$  &$-$  &DC   &\\
    19493$+$0747 &$-$  &$-$  &15.1&15.6&15.2&15.21&15.27&15.17&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    19455$+$4650N&$-$  &$-$  &18.0&16.9&16.4&15.88&15.56&15.48&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    20062$+$5902 &15.58&15.61&16.2&16.3&15.8&15.70&15.87&15.10&15.76&15.36&15.65&15.88&16.16&DA   &\\
\\
    20069$+$6143 &$-$  &22.08&17.5&16.2&16.0&15.17&14.90&14.68&18.16&16.91&16.34&16.13&16.06&DA   &\\
    20223$+$8333 &$-$  &$-$  &17.5&16.8&16.7&16.17&16.40&15.99&$-$  &$-$  &$-$  &$-$  &$-$  &DC   &\\
    20235$+$7001 &$-$  &20.94&19.1&17.9&17.4&$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    20279$+$0523 &$-$  &19.57&17.1&17.0&$-$ &16.31&15.90&15.46&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    20300$+$0729 &$-$  &17.77&16.3&15.8&15.6&15.66&16.08&15.60&$-$  &$-$  &$-$  &$-$  &$-$  &DC   &\\
\\
    20597$+$5517 &$-$  &$-$  &18.7&17.0&16.4&15.66&15.45&15.49&19.97&17.97&17.02&16.67&16.49&DC   &\\
    21077$+$0740 &$-$  &18.63&16.3&15.8&$-$ &15.77&15.79&15.14&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    21117$+$0120 &15.01&15.12&15.2&15.1&$-$ &15.52&15.69&15.32&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    21134$+$0727 &$-$  &19.30&16.0&15.6&15.8&15.21&14.95&14.81&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    21222$+$0413 &$-$  &$-$  &17.5&16.2&15.7&15.24&15.01&14.88&18.86&17.20&16.49&16.23&16.12&DA   &5    \\
\\
    21384$+$1856 &$-$  &$-$  &17.5&16.7&16.3&15.96&15.38&15.45&17.55&17.16&17.32&17.54&17.76&DA   &\\
    21420$+$2252 &19.81&17.17&15.9&16.1&15.6&15.98&15.74&15.54&$-$  &$-$  &$-$  &$-$  &$-$  &DZ   &\\
    21429$+$0805 &$-$  &$-$  &18.0&15.6&15.5&15.77&15.27&15.18&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    21474$+$1127 &$-$  &$-$  &19.5&16.6&17.4&$-$  &$-$  &$-$  &20.86&19.18&18.42&18.14&18.01&DA   &6    \\
    21492$+$0415 &$-$  &22.32&17.4&15.5&15.3&15.38&15.21&15.10&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
\\
    21551$+$4103 &$-$  &$-$  &17.9&16.4&16.3&16.18&15.80&15.80&$-$  &$-$  &$-$  &$-$  &$-$  &DZA  &\\
    21597$+$2936 &13.47&13.94&14.7&15.5&$-$ &15.83&15.90&15.36&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &3    \\
    22105$+$4532 &$-$  &$-$  &18.1&17.1&16.5&16.20&15.97&15.74&$-$  &$-$  &$-$  &$-$  &$-$  &DC   &\\
    22118$+$5649 &$-$  &$-$  &13.9&13.6&13.4&13.19&12.99&12.86&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    22133$+$0349 &$-$  &$-$  &18.9&15.9&16.2&16.56&16.38&16.55&$-$  &$-$  &$-$  &$-$  &$-$  &DC   &\\
\\
    22198$+$4805 &$-$  &$-$  &18.6&17.5&16.7&$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    22230$+$2201N&14.78&14.90&14.7&14.8&$-$ &16.05&16.19&15.66&15.64&15.58&15.91&16.22&16.50&DA   &\\
    22230$+$2201S&$-$  &$-$  &15.3&15.0&$-$ &16.42&15.71&16.10&16.36&15.99&16.20&16.45&16.69&DA   &\\
    22276$+$1753 &$-$  &19.41&16.8&16.0&15.2&15.85&15.57&15.47&$-$  &$-$  &$-$  &$-$  &$-$  &DAZ  &\\
    22299$+$3024 &18.61&17.02&16.1&16.0&$-$ &15.55&15.22&15.02&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    22331$+$2610 &15.63&15.72&15.6&15.3&$-$ &15.94&15.65&16.01&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    22340$+$5543 &$-$  &$-$  &17.7&17.1&16.6&16.57&15.70&15.99&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    22410$+$3646 &$-$  &19.14&17.6&16.9&16.5&16.38&16.17&16.98&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    22418$+$0432 &$-$  &21.07&18.7&17.6&17.2&$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &DQpec&\\
    22447$+$1513W&$-$  &22.83&19.0&17.8&17.3&$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
\\
    22497$+$3623 &$-$  &$-$  &19.1&17.7&16.9&16.58&16.22&17.12&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    22595$+$5717 &$-$  &$-$  &19.1&17.2&16.0&16.18&15.93&15.20&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    23003$+$2204 &$-$  &20.55&17.8&17.0&16.6&$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &DZ   &\\
    23027$+$4312 &$-$  &$-$  &17.7&16.2&16.4&15.96&15.97&17.03&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    23056$+$4334 &$-$  &$-$  &19.4&18.1&17.5&16.76&16.04&16.47&$-$  &$-$  &$-$  &$-$  &$-$  &DC   &\\
\\
    23098$+$5506E&$-$  &$-$  &16.0&14.3&11.4&14.27&13.94&13.93&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    23160$+$0559 &16.71&16.85&17.1&17.1&16.5&$-$  &$-$  &$-$  &16.95&16.64&16.92&17.15&17.40&DA   &\\
    23162$+$1720 &$-$  &$-$  &18.4&17.3&17.1&16.51&16.57&15.57&20.30&18.54&17.76&17.44&17.31&DC   &\\
    23186$+$5458 &$-$  &$-$  &17.0&16.9&16.6&$-$  &$-$  &$-$  &16.76&16.73&16.92&17.12&17.30&DZ   &\\
    23229$+$3358 &16.84&16.84&16.2&15.4&13.2&13.14&12.59&12.28&$-$  &$-$  &$-$  &$-$  &$-$  &DA+dM&\\
\\
    23234$+$7255 &$-$  &18.33&16.8&16.0&16.1&15.83&15.77&16.16&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    23243$+$2835 &$-$  &18.53&16.3&15.9&$-$ &15.60&15.24&15.41&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    23283$+$3319 &15.81&15.89&15.1&14.9&$-$ &12.14&11.62&11.42&$-$  &$-$  &$-$  &$-$  &$-$  &DA+dM&\\
    23300$+$0120 &$-$  &20.73&17.7&17.5&16.5&$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &DC   &\\
    23389$+$2101E&$-$  &$-$  &18.2&16.8&17.2&16.32&16.18&15.14&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
\\
    23390$+$5316 &$-$  &$-$  &17.0&16.9&16.2&16.10&15.48&15.63&$-$  &$-$  &$-$  &$-$  &$-$  &DA   &\\
    23462$+$1158 &$-$  &21.93&18.1&17.0&16.6&16.33&15.93&15.62&$-$  &$-$  &$-$  &$-$  &$-$  &DC   &\\
    23475$+$0304 &$-$  &$-$  &17.8&16.2&15.5&15.61&15.60&15.87&19.14&17.25&16.52&16.25&16.16&DC   &\\
    23478$+$0223 &$-$  &$-$  &18.8&17.5&16.5&16.44&16.28&16.30&20.00&18.56&17.91&17.65&17.60&DA   &\\
    23489$+$4300 &$-$  &$-$  &18.6&17.5&17.1&16.67&15.95&15.74&20.32&18.64&17.81&17.50&17.36&DC:  &\\
\\
\enddata
\tablecomments{
(1) WD in McCook and Sion. 
(2) Also in \citet{Schilbach2012}. 
(3) Also in \citet{vennes2011}. 
(4) SDSS spectrum. 
(5) Also in \citet{sayres2012}. 
(6) Also in \citet{kilic2010}. 
(7) DA+dM in \citet{Rebassa-Mansergas2010}. 
(8) Also in \citet{tonry2012}. 
(9) LSPM J1227+3150 wrongly identified as PM I12273+3150 in \citet{limoges2013}. }
\label{tab_phot}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lllrccccrrcl}
\tabletypesize{\scriptsize}
\tablecolumns{12}
\tablewidth{0pt}
\rotate
\tablecaption{Atmospheric Parameters of New White Dwarfs from SUPERBLINK}
\tablehead{
\colhead{PM I} &
\colhead{ST} &
\colhead{$\Te$ } &
\colhead{log $g$} &
\colhead{$M/M_{\odot}$} &
\colhead{Comp.} &
\colhead{$M_V$} &
\colhead{log $L/L_{\odot}$} &
\colhead{$D $} &
\colhead{log $\tau$} &
\colhead{Fit$^a$} &
\colhead{Other name$^b$}  \\
\colhead{  } &
\colhead{  } &
\colhead{(K)} &
\colhead{ } &
\colhead{ } &
\colhead{ } &
\colhead{ } &
\colhead{ } &
\colhead{$({\rm pc})$} &
\colhead{ } &
\colhead{ } &
\colhead{ }}
\startdata
   00023+6357   &DC        &  4630 (563)   &8.00 (0.25)    &0.58 (0.15)  &H &14.77     &$-$4.18     & 26.7 (5.2) & 9.85          &2&                         \\
   00050+4003   &DZA:      &  8150 (549)   &8.00 (0.25)    &0.58 (0.15)  &He&12.50     &$-$3.20     & 52.2 (9.4) & 9.05          &2&GD 1                     \\
   00056+4825   &DA        &  6970 (105)   &7.95 (0.09)    &0.56 (0.05)  &H &13.47     &$-$3.43     & 48.4 (1.3) & 9.15          &1&                         \\
   00074+3403   &DC:       &  5830 (113)   &8.00 (0.25)    &0.57 (0.15)  &He&14.23     &$-$3.79     & 42.0 (5.2) & 9.46          &2&                         \\
   00079+3947   &DC        &  4890 (453)   &8.00 (0.25)    &0.58 (0.15)  &H &15.16     &$-$4.09     & 20.2 (3.0) & 9.79          &2&                         \\
\\
   00217+2640   &DC        &  5160 (645)   &8.00 (0.25)    &0.58 (0.15)  &H &14.67     &$-$3.99     & 35.2 (6.1) & 9.69          &2&                         \\
   00276+0542   &DA        &  5520 (855)   &8.00 (0.25)    &0.58 (0.15)  &H &14.65     &$-$3.87     & 21.5 (3.7) & 9.49          &2&                         \\
   00331+4742S  &DA        & 16580 (265)   &8.02 (0.05)    &0.63 (0.03)  &H &11.13     &$-$1.95     & 55.0 (1.6) & 8.17          &1&                         \\
   00334+2506   &DA        &  6310 (107)   &7.89 (0.16)    &0.52 (0.09)  &H &13.81     &$-$3.58     & 42.1 (0.8) & 9.22          &1&                         \\
   00532+3927   &DA        &  7530 (113)   &7.96 (0.08)    &0.57 (0.05)  &H &13.19     &$-$3.31     & 55.3 (1.9) & 9.08          &1&                         \\
\\
   00559+5948   &DC:       &  5840 (1061)  &8.00 (0.25)    &0.57 (0.15)  &He&13.32     &$-$3.78     & 26.2 (4.7) & 9.45          &2&                         \\
   01043+3816   &DA        & 16280 (257)   &8.05 (0.05)    &0.64 (0.03)  &H &11.20     &$-$2.00     & 57.7 (1.6) & 8.22          &1&                         \\
   01088+7600   &DA        &  6430 (128)   &8.52 (0.22)    &0.93 (0.14)  &H &14.66     &$-$3.93     & 38.0 (1.3) & 9.66          &1&                         \\
   01216+3440   &DZ        &  6890 (116)   &8.00 (0.25)    &0.58 (0.15)  &He&13.66     &$-$3.49     & 41.7 (0.9) & 9.23          &2&                         \\
   01278+7328   &DA        &  7400 (117)   &8.20 (0.10)    &0.72 (0.07)  &H &13.61     &$-$3.48     & 25.1 (1.4) & 9.26          &1&                         \\
\\
   01327+6635   &DA        & 11940 (288)   &8.09 (0.11)    &0.66 (0.07)  &H &11.80     &$-$2.57     & 75.2 (2.5) & 8.63          &1&                         \\
   01327+4604   &DA        & 10680 (163)   &7.97 (0.06)    &0.59 (0.04)  &H &11.91     &$-$2.70     & 41.7 (0.8) & 8.69          &1&                         \\
   01382+4442   &DA        & 11200 (170)   &8.12 (0.06)    &0.68 (0.04)  &H &11.99     &$-$2.70     & 49.5 (1.5) & 8.72          &1&                         \\
   01390+2402   &DA        &  8710 (166)   &6.88 (0.27)    &0.19 (0.06)  &H &11.14     &$-$2.46     &234.5 (5.3) & 8.33          &1&                         \\
   01457+2918   &DC        &  4740 (879)   &8.00 (0.25)    &0.58 (0.15)  &H &15.04     &$-$4.14     & 39.6 (14.2)& 9.83          &2&                         \\
\\
   01486+3615   &DA        &  6480 (119)   &8.68 (0.19)    &1.03 (0.11)  &H &14.91     &$-$4.03     & 24.0 (0.8) & 9.68          &1&                         \\
   01534+3557   &DA        &  7330 (114)   &8.32 (0.09)    &0.80 (0.06)  &H &13.82     &$-$3.57     & 43.7 (1.4) & 9.41          &1&                         \\
   01565+2955   &DA        & 15270 (238)   &7.99 (0.05)    &0.61 (0.03)  &H &11.23     &$-$2.08     & 49.5 (1.4) & 8.27          &1&                         \\
   02062+1836   &DC        &  4230 (530)   &8.00 (0.25)    &0.58 (0.15)  &H &15.92     &$-$4.34     & 31.0 (7.8) & 9.92          &2&                         \\
   02118+7119   &DC        &  5150 ( 52)   &8.00 (0.25)    &0.58 (0.15)  &H &14.75     &$-$4.00     & 28.0 (3.2) & 9.69          &2&                         \\
\tablebreak
   02149+7746   &DC        &  5480 (598)   &8.00 (0.25)    &0.57 (0.15)  &He&14.32     &$-$3.89     & 67.4 (10.1)& 9.61          &2&                         \\
   02199+3520   &DA        &  5580 (791)   &8.00 (0.25)    &0.58 (0.15)  &H &14.28     &$-$3.85     & 43.1 (8.3) & 9.47          &2&                         \\
   02230+5544   &DA        &  6980 (110)   &8.40 (0.10)    &0.85 (0.07)  &H &14.14     &$-$3.70     & 35.3 (1.3) & 9.54          &1&                         \\
   02236+4816   &DB        & 16590 (295)   &8.25 (0.07)    &0.75 (0.04)  &He&11.44     &$-$2.11     & 54.1 (2.2) & 8.35          &1&GD 27                    \\
   02238+2055   &DC        &  4300 ( 91)   &8.00 (0.25)    &0.58 (0.15)  &H &16.02     &$-$4.31     & 33.5 (3.9) & 9.91          &2&                         \\
\\
   02241+2325   &DA        &  4980 (130)   &8.00 (0.25)    &0.58 (0.15)  &H &14.97     &$-$4.06     & 58.3 (7.3) & 9.76          &2&                         \\
   02321+5211   &DA        &  9330 (157)   &8.00 (0.13)    &0.60 (0.08)  &H &12.43     &$-$2.95     & 84.6 (2.6) & 8.86          &1&                         \\
   02334+2125   &DC        &  4730 ( 52)   &8.00 (0.25)    &0.58 (0.15)  &H &15.15     &$-$4.15     & 26.3 (3.0) & 9.83          &2&                         \\
   02379+1638   &DC        &  5150 (607)   &8.00 (0.25)    &0.57 (0.15)  &He&14.63     &$-$4.00     & 30.7 (5.0) & 9.74          &2&                         \\
   02478+4138   &DB        & 16960 (294)   &8.18 (0.10)    &0.70 (0.06)  &He&11.27     &$-$2.02     &128.1 (3.8) & 8.27          &1&                         \\
\\
   02497+3307   &DA        &  5890 (119)   &8.31 (0.26)    &0.79 (0.17)  &H &14.72     &$-$3.94     & 31.6 (0.7) & 9.67          &1&                         \\
   02557+2106S  &DA        &  6320 (105)   &8.16 (0.15)    &0.69 (0.10)  &H &14.17     &$-$3.72     & 46.3 (1.0) & 9.45          &1&                         \\
   02562+4954   &DA        &  6050 (101)   &8.00 (0.25)    &0.59 (0.15)  &H &14.14     &$-$3.71     & 41.0 (1.3) & 9.34          &1&                         \\
   03009+5432   &DA        &  7780 (125)   &8.23 (0.10)    &0.74 (0.07)  &H &13.46     &$-$3.41     & 43.7 (1.3) & 9.23          &1&                         \\
   03031+2317   &DA+dM     & 23330 (6829)  &8.00 (0.25)    &0.63 (0.14)  &H & 9.47     &$-$1.34     & 43.7 (1.3) & 7.50          &2&                         \\
\\
   03053+2603   &DA        &  5190 (686)   &8.00 (0.25)    &0.58 (0.15)  &H &14.64     &$-$3.98     & 45.0 (9.0) & 9.67          &2&                         \\
   03109+6634   &DC        &  4620 (662)   &8.00 (0.25)    &0.58 (0.15)  &H &15.31     &$-$4.19     & 36.4 (9.1) & 9.86          &2&                         \\
   03127+2218   &DA        &  6670 (114)   &7.70 (0.16)    &0.43 (0.08)  &H &13.34     &$-$3.38     & 55.1 (1.6) & 9.06          &1&                         \\
   03196+3630   &DZ        &  5770 (234)   &8.00 (0.25)    &0.57 (0.15)  &He&14.26     &$-$3.80     & 29.9 (1.5) & 9.48          &2&                         \\
   03203+2333   &DC        &  4510 (447)   &8.00 (0.25)    &0.58 (0.15)  &H &15.52     &$-$4.23     & 29.3 (5.4) & 9.88          &2&                         \\
\\
   03433+1958   &DA        &  7150 (107)   &8.47 (0.08)    &0.89 (0.05)  &H &14.16     &$-$3.71     & 22.8 (0.9) & 9.55          &1&                         \\
   03471+0520W  &DC        &  7010 ( 81)   &8.00 (0.25)    &0.58 (0.15)  &He&13.37     &$-$3.46     & 82.0 (9.2) & 9.22          &2&                         \\
   03473+4358   &DA        & 13650 (316)   &7.99 (0.05)    &0.60 (0.03)  &H &11.42     &$-$2.27     & 33.9 (1.3) & 8.41          &1&                         \\
   04010+5131W  &DC        &  5220 (342)   &8.00 (0.25)    &0.58 (0.15)  &H &14.57     &$-$3.97     & 30.8 (4.2) & 9.66          &2&                         \\
   04032+2520E  &DA+dM     & 21580 (3633)  &8.00 (0.25)    &0.63 (0.14)  &H & 9.95     &$-$1.47     & 97.1 (29.5)& 7.68          &2&                         \\
\tablebreak
   04032+2520W  &DA        & 22770 (441)   &8.06 (0.06)    &0.67 (0.04)  &H &10.63     &$-$1.42     &101.9 (3.3) & 7.64          &1&                         \\
   04037+1459   &DA        & 14710 (344)   &8.41 (0.05)    &0.87 (0.03)  &H &11.95     &$-$2.41     & 40.7 (1.0) & 8.61          &1&                         \\
   04180+4211   &DA        &  4580 (374)   &8.00 (0.25)    &0.58 (0.15)  &H &15.17     &$-$4.20     & 23.8 (3.6) & 9.86          &2&                         \\
   04201+3233   &DA        & 11280 (250)   &8.05 (0.12)    &0.63 (0.07)  &H &11.86     &$-$2.64     & 73.3 (2.4) & 8.67          &1&                         \\
   04214+4607   &DA        &  7790 (123)   &7.87 (0.11)    &0.52 (0.06)  &H &12.94     &$-$3.19     & 30.5 (1.2) & 8.98          &1&                         \\
\\
   04259+4614   &DC        &  4520 (504)   &8.00 (0.25)    &0.58 (0.15)  &H &15.44     &$-$4.22     & 32.5 (7.0) & 9.88          &2&                         \\
   04263+4820   &DA+DC     &  4240 (325)   &8.00 (0.25)    &0.58 (0.15)  &H &14.23     &$-$4.34     & 29.0 (4.6) & 9.92          &2&                         \\
   04294+4945   &DA        &  8380 (153)   &8.09 (0.15)    &0.65 (0.09)  &H &12.98     &$-$3.19     & 49.4 (1.6) & 9.04          &1&                         \\
   04308+1611   &DA        &  8710 (134)   &8.05 (0.09)    &0.63 (0.05)  &H &12.76     &$-$3.10     & 57.8 (2.4) & 8.97          &1&                         \\
   04334+0414   &DA        &  5220 (596)   &8.00 (0.25)    &0.58 (0.15)  &H &14.62     &$-$3.97     & 26.5 (4.2) & 9.66          &2&                         \\
\\
   04339+2827   &DA        & 13930 (331)   &8.05 (0.05)    &0.64 (0.03)  &H &11.47     &$-$2.27     & 69.0 (4.1) & 8.42          &1&                         \\
   04343+3054   &DC:       &  4670 (577)   &8.00 (0.25)    &0.58 (0.15)  &H &15.28     &$-$4.17     & 36.2 (7.5) & 9.85          &2&                         \\
   04372+4524   &DA        &  6570 (112)   &8.12 (0.15)    &0.66 (0.10)  &H &13.96     &$-$3.63     & 40.4 (1.4) & 9.36          &1&                         \\
   04389+6351   &DA+dM     & 13190 (640)   &7.78 (0.10)    &0.49 (0.05)  &H &11.20     &$-$2.22     &146.0 (8.1) & 8.33          &1&                         \\
   04523+2519   &DAH       & 11500 (2655)  &8.00 (0.25)    &0.60 (0.14)  &H &11.66     &$-$2.58     & 43.7 (6.5) & 8.62          &2&                         \\
\\
   04558+3840   &DA        &  5020 (613)   &8.00 (0.25)    &0.58 (0.15)  &H &14.82     &$-$4.04     & 32.5 (5.9) & 9.75          &2&                         \\
   04586+6209   &DA+dM     & 10960 (704)   &8.88 (0.13)    &1.14 (0.07)  &H &13.40     &$-$3.27     & 21.6 (0.9) & 9.30          &1&                         \\
   04588+6410   &DC        &  6860 (913)   &8.00 (0.25)    &0.58 (0.15)  &He&13.37     &$-$3.50     & 52.1 (11.4)& 9.24          &2&                         \\
   05025+5401   &DA        & 11290 (169)   &8.09 (0.05)    &0.65 (0.03)  &H &11.92     &$-$2.67     & 44.2 (1.4) & 8.69          &1&                         \\
   05158+2839   &DAH       &  6640 (104)   &8.00 (0.25)    &0.59 (0.15)  &H &13.39     &$-$3.55     & 35.0 (4.1) & 9.24          &2&                         \\
\\
   05269+4435   &DC        &  4700 (632)   &8.00 (0.25)    &0.58 (0.15)  &H &15.14     &$-$4.16     & 37.0 (8.7) & 9.84          &2&                         \\
   05280+4850   &DA+dM     & 11100 (393)   &8.72 (0.12)    &1.05 (0.07)  &H &13.04     &$-$3.12     & 57.9 (2.2) & 9.22          &1&                         \\
   05327+0624   &DA        &  9110 (134)   &8.10 (0.06)    &0.66 (0.04)  &H &12.67     &$-$3.05     & 54.3 (3.6) & 8.95          &1&                         \\
   05332+0925   &DA        & 13900 (393)   &8.09 (0.05)    &0.66 (0.03)  &H &11.53     &$-$2.30     & 57.9 (2.2) & 8.45          &1&                         \\
   05353+5715   &DC        &  5210 (462)   &8.00 (0.25)    &0.57 (0.15)  &He&14.66     &$-$3.98     & 39.1 (5.1) & 9.72          &2&                         \\
\tablebreak
   05372+6759   &DAH:      &  8710 (1615)  &8.00 (0.25)    &0.60 (0.15)  &H &12.55     &$-$3.07     & 51.2 (9.3) & 8.93          &2&                         \\
   05383+4436   &DA        &  6200 (134)   &7.99 (0.25)    &0.58 (0.15)  &H &14.02     &$-$3.66     & 43.0 (1.2) & 9.31          &1&                         \\
   05410+3959   &DA        &  5970 (147)   &8.00 (0.25)    &0.59 (0.15)  &H &14.20     &$-$3.73     & 44.7 (1.6) & 9.36          &1&                         \\
   05431+3637   &DAZ       &  6540 (101)   &7.84 (0.11)    &0.50 (0.06)  &H &13.59     &$-$3.48     & 27.2 (1.1) & 9.16          &1&                         \\
   05449+2602   &DQ?       &  4460 (393)   &8.00 (0.25)    &0.57 (0.15)  &He&15.27     &$-$4.26     & 22.4 (3.2) & 9.86          &2&                         \\
\\
   05462+1115   &DC:       &  4290 (137)   &8.00 (0.25)    &0.57 (0.15)  &He&15.84     &$-$4.32     & 27.5 (3.3) & 9.88          &2&                         \\
   05492+5747   &DA+dM     & 16810 (416)   &8.20 (0.07)    &0.74 (0.04)  &H &11.37     &$-$2.04     &106.9 (3.5) & 8.28          &1&                         \\
   06018+2751   &DA        & 13950 (718)   &8.06 (0.08)    &0.65 (0.05)  &H &11.49     &$-$2.28     & 54.8 (2.3) & 8.43          &1&GD 258                   \\
   06019+3726   &DAH       & 15750 (8579)  &8.00 (0.25)    &0.61 (0.14)  &H &11.06     &$-$2.03     &122.8 (90.4)& 8.23          &2&                         \\
   06026+0904   &DA        &  5920 (132)   &7.75 (0.29)    &0.45 (0.14)  &H &13.91     &$-$3.61     & 40.4 (1.4) & 9.21          &1&                         \\
\\
   06206+3443   &DA        &  9910 (148)   &8.21 (0.07)    &0.73 (0.04)  &H &12.52     &$-$2.97     & 62.7 (1.4) & 8.92          &1&                         \\
   06324+2230   &DA        &  5620 (1471)  &8.00 (0.25)    &0.58 (0.15)  &H &14.72     &$-$3.84     & 37.4 (10.3)& 9.45          &2&                         \\
   06445+2731   &DA        &  7020 (119)   &8.69 (0.13)    &1.04 (0.08)  &H &14.63     &$-$3.90     & 30.7 (0.8) & 9.63          &1&                         \\
   06492+1519   &DC        &  5050 (392)   &8.00 (0.25)    &0.57 (0.15)  &He&14.85     &$-$4.04     & 34.9 (6.3) & 9.76          &2&                         \\
   06494+7521   &DA        &  5450 (1044)  &8.00 (0.25)    &0.58 (0.15)  &H &14.02     &$-$3.89     & 34.4 (7.4) & 9.53          &2&                         \\
\\
   06506+1657   &DA        &  5240 (661)   &8.00 (0.25)    &0.58 (0.15)  &H &14.60     &$-$3.96     & 34.2 (6.4) & 9.65          &2&                         \\
   06513+6242   &DAH       &  6900 (289)   &8.00 (0.25)    &0.59 (0.15)  &H &13.30     &$-$3.48     & 65.3 (12.4)& 9.20          &2&                         \\
   06538+6355   &DA        &  6220 (137)   &8.44 (0.23)    &0.87 (0.15)  &H &14.67     &$-$3.93     & 20.8 (0.7) & 9.67          &1&                         \\
   06556+5920   &DA+dM     & 12050 (490)   &8.48 (0.10)    &0.91 (0.06)  &H &12.39     &$-$2.80     & 53.1 (1.8) & 8.89          &1&                         \\
   06577+4007   &DA        &  6900 (118)   &8.21 (0.16)    &0.73 (0.10)  &H &13.89     &$-$3.60     & 50.3 (1.7) & 9.37          &1&                         \\
\\
   07029+4406   &DA        & 10920 (161)   &8.09 (0.05)    &0.65 (0.03)  &H &12.02     &$-$2.72     & 47.4 (1.3) & 8.73          &1&                         \\
   07087+2044   &DA        &  5810 (117)   &8.00 (0.25)    &0.59 (0.15)  &H &14.33     &$-$3.78     & 35.2 (1.3) & 9.39          &1&                         \\
   07241+0431   &DA        &  5670 (120)   &8.00 (0.25)    &0.59 (0.15)  &H &14.45     &$-$3.83     & 64.2 (4.5) & 9.44          &1&                         \\
   07270+1434   &DA        &  5680 ( 89)   &8.00 (0.25)    &0.59 (0.15)  &H &14.44     &$-$3.82     & 30.5 (0.6) & 9.43          &1&                         \\
   07300+2716W  &DA        &  9600 (161)   &8.44 (0.11)    &0.88 (0.07)  &H &13.02     &$-$3.17     & 44.2 (1.1) & 9.15          &1&                         \\
\tablebreak
   07419+0136   &DC        &  6270 (432)   &8.00 (0.25)    &0.57 (0.15)  &He&13.79     &$-$3.66     & 80.7 (18.0)& 9.34          &2&                         \\
   07419+1511   &DA        & 14400 (262)   &8.01 (0.05)    &0.62 (0.03)  &H &11.36     &$-$2.20     & 76.6 (1.7) & 8.36          &1&                         \\
   07451+2627   &DC        &  3620 (144)   &8.00 (0.25)    &0.58 (0.15)  &H &16.68     &$-$4.61     & 32.3 (3.8) &10.00          &2&                         \\
   07475+1107   &DA        &  8060 (126)   &8.82 (0.08)    &1.11 (0.05)  &H &14.35     &$-$3.75     & 29.3 (0.8) & 9.53          &1&                         \\
   07504+1740   &DA        &  6900 (103)   &8.01 (0.08)    &0.60 (0.05)  &H &13.60     &$-$3.48     & 51.2 (1.1) & 9.20          &1&075026.30+174029         \\
\\
   08015+4852   &DA        &  5280 (365)   &8.00 (0.25)    &0.58 (0.15)  &H &14.76     &$-$3.95     & 36.1 (5.3) & 9.63          &2&                         \\
   08054+0735   &DA:       &  5370 ( 45)   &8.00 (0.25)    &0.58 (0.15)  &H &14.42     &$-$3.92     & 37.0 (4.2) & 9.58          &2&                         \\
   08068+2215   &DA        &  5920 (116)   &8.97 (0.19)    &1.18 (0.08)  &H &15.88     &$-$4.41     & 26.2 (0.8) & 9.73          &1&                         \\
   08082+1854   &DA        &  5690 (126)   &8.21 (0.28)    &0.72 (0.18)  &H &14.73     &$-$3.94     & 43.8 (1.0) & 9.65          &1&                         \\
   08126+1737   &DA        & 16400 (241)   &8.09 (0.04)    &0.67 (0.03)  &H &11.25     &$-$2.02     & 32.7 (1.0) & 8.24          &1&                         \\
\\
   08152+1633   &DC:       &  4710 ( 80)   &8.00 (0.25)    &0.58 (0.15)  &H &15.23     &$-$4.15     & 40.4 (4.6) & 9.84          &2&                         \\
   08184+6606   &DA+dM     & 12990 (1078)  &8.00 (0.25)    &0.61 (0.14)  &H &10.57     &$-$3.52     &113.8 (51.2)& 8.48          &2&                         \\
   08212+7120   &DA        &  8690 (171)   &7.93 (0.19)    &0.56 (0.10)  &H &12.60     &$-$3.04     & 56.8 (1.6) & 8.90          &1&                         \\
   08223+2023   &DC        &  7240 (150)   &8.00 (0.25)    &0.58 (0.15)  &He&13.12     &$-$3.41     & 35.6 (4.1) & 9.18          &2&                         \\
   08281+0942   &DC        &  5190 (372)   &8.00 (0.25)    &0.57 (0.15)  &He&14.59     &$-$3.99     & 54.5 (9.1) & 9.72          &2&                         \\
\\
   08293+2539   &DC        &  4010 ( 95)   &8.00 (0.25)    &0.58 (0.15)  &H &16.58     &$-$4.43     & 32.4 (3.6) & 9.95          &2&                         \\
   08314+1641   &DA        &  7190 (164)   &8.32 (0.23)    &0.80 (0.15)  &H &13.90     &$-$3.60     & 53.1 (4.3) & 9.44          &1&                         \\
   08429+2409   &DA        &  5900 (120)   &8.00 (0.25)    &0.59 (0.15)  &H &14.26     &$-$3.76     & 38.7 (0.8) & 9.37          &1&                         \\
   08490+4439   &DC        &  5990 ( 56)   &8.00 (0.25)    &0.57 (0.15)  &He&14.43     &$-$3.74     & 51.1 (5.7) & 9.41          &2&                         \\
   08516+1624   &DC        &  5580 ( 78)   &8.00 (0.25)    &0.57 (0.15)  &He&14.19     &$-$3.86     & 29.0 (3.3) & 9.56          &2&                         \\
\\
   08558+3700   &DA        &  5620 ( 59)   &8.00 (0.25)    &0.58 (0.15)  &H &14.17     &$-$3.84     & 43.4 (5.0) & 9.45          &2&                         \\
   09021+2010   &DQ        &  5010 ( 34)   &8.00 (0.25)    &0.57 (0.15)  &He&15.98     &$-$4.05     & 37.6 (0.6) & 9.78          &2&                         \\
   09026+1535   &DC        &  4670 ( 36)   &8.00 (0.25)    &0.58 (0.15)  &H &15.38     &$-$4.17     & 31.6 (3.5) & 9.85          &2&                         \\
   09027+3120   &DA        &  9930 (143)   &8.23 (0.05)    &0.75 (0.03)  &H &12.56     &$-$2.98     & 34.1 (0.8) & 8.94          &1&                         \\
   09033+2012   &DA        &  7170 (113)   &8.01 (0.11)    &0.60 (0.06)  &H &13.45     &$-$3.42     & 50.8 (1.1) & 9.16          &1&                         \\
\tablebreak
   09106+2156   &DA        &  5640 ( 90)   &8.00 (0.25)    &0.59 (0.15)  &H &14.47     &$-$3.83     & 37.5 (0.7) & 9.44          &1&                         \\
   09112+1515   &DC        &  4740 (124)   &8.00 (0.25)    &0.58 (0.15)  &H &15.30     &$-$4.14     & 50.4 (6.2) & 9.83          &2&                         \\
   09122+2538   &DA        &  6720 (105)   &8.32 (0.11)    &0.80 (0.07)  &H &14.17     &$-$3.72     & 32.5 (0.8) & 9.52          &1&                         \\
   09127+2251   &DC        &  4960 ( 69)   &8.00 (0.25)    &0.58 (0.15)  &H &14.76     &$-$4.06     & 43.9 (5.0) & 9.77          &2&                         \\
   09192+7723   &DA        &  9290 (164)   &7.72 (0.16)    &0.45 (0.08)  &H &12.06     &$-$2.81     & 41.6 (1.1) & 8.72          &1&                         \\
\\
   09222+0504   &DAH       &  5910 ( 77)   &8.00 (0.25)    &0.59 (0.15)  &H &13.74     &$-$3.75     & 59.3 (7.1) & 9.37          &2&                         \\
   09234+0559   &DA        &  6040 (111)   &8.00 (0.25)    &0.59 (0.15)  &H &14.15     &$-$3.71     & 51.8 (1.2) & 9.34          &1&                         \\
   09245+3120   &DC        &  4800 ( 71)   &8.00 (0.25)    &0.58 (0.15)  &H &14.66     &$-$4.12     & 38.8 (4.3) & 9.82          &2&                         \\
   09249+3613   &DAH       & 11690 (306)   &8.00 (0.25)    &0.61 (0.14)  &H & 9.80     &$-$2.56     &237.1 (35.2)& 8.60          &2&                         \\
   09286+1841   &DA        &  7730 (116)   &8.45 (0.07)    &0.88 (0.05)  &H &13.83     &$-$3.56     & 35.9 (0.9) & 9.45          &1&                         \\
\\
   09395+4951   &DA        &  5990 ( 69)   &8.00 (0.25)    &0.59 (0.15)  &H &13.79     &$-$3.73     & 43.3 (5.1) & 9.35          &2&                         \\
   09422+0942   &DA        &  5250 ( 60)   &8.00 (0.25)    &0.58 (0.15)  &H &14.32     &$-$3.96     & 46.2 (5.3) & 9.64          &2&                         \\
   09432+5134   &DC        &  4800 ( 75)   &8.00 (0.25)    &0.58 (0.15)  &H &15.08     &$-$4.12     & 41.9 (4.7) & 9.82          &2&                         \\
   09481+2023   &DC        &  4820 ( 60)   &8.00 (0.25)    &0.58 (0.15)  &H &15.11     &$-$4.11     & 35.8 (4.1) & 9.81          &2&                         \\
   09488+1319   &DA        &  6800 (110)   &7.69 (0.13)    &0.42 (0.06)  &H &13.24     &$-$3.34     & 66.3 (1.3) & 9.04          &1&                         \\
\\
   09503+1509   &DC        &  5440 ( 54)   &8.00 (0.25)    &0.58 (0.15)  &H &14.78     &$-$3.90     & 38.8 (4.5) & 9.53          &2&                         \\
   09513+1900   &DC        &  5870 ( 73)   &8.00 (0.25)    &0.57 (0.15)  &He&13.70     &$-$3.78     & 51.2 (5.8) & 9.45          &2&                         \\
   10042+2438   &DA        & 11540 (177)   &8.04 (0.05)    &0.63 (0.03)  &H &11.81     &$-$2.60     & 85.0 (1.8) & 8.64          &1&                         \\
   10118+2647   &DA        &  5280 (121)   &8.00 (0.25)    &0.58 (0.15)  &H &14.66     &$-$3.95     & 41.6 (5.0) & 9.63          &2&101151.05+264745         \\
   10155+1850   &DC        &  4600 ( 89)   &8.00 (0.25)    &0.58 (0.15)  &H &15.38     &$-$4.19     & 45.0 (5.1) & 9.86          &2&                         \\
\\
   10170+7619   &DA        &  7170 (115)   &8.00 (0.12)    &0.59 (0.07)  &H &13.43     &$-$3.41     & 44.7 (1.2) & 9.16          &1&                         \\
   10228+3904   &DZ        &  5300 ( 50)   &8.00 (0.25)    &0.57 (0.15)  &He&14.74     &$-$3.95     & 37.1 (0.5) & 9.68          &2&                         \\
   10289+1105   &DA        & 13970 (348)   &8.11 (0.05)    &0.68 (0.03)  &H &11.56     &$-$2.31     & 63.6 (1.4) & 8.46          &1&                         \\
   10347+2245   &DZ        &  6510 ( 96)   &8.00 (0.25)    &0.57 (0.15)  &He&13.40     &$-$3.59     & 36.5 (0.7) & 9.30          &2&                         \\
   10355+2126   &DAH       &  7110 (144)   &8.00 (0.25)    &0.59 (0.15)  &H &13.18     &$-$3.43     & 54.2 (6.8) & 9.16          &2&                         \\
\tablebreak
   10403+1004   &DC        &  5920 ( 94)   &8.00 (0.25)    &0.57 (0.15)  &He&14.11     &$-$3.76     & 39.1 (4.5) & 9.43          &2&                         \\
   10471+3453   &DA        &  8690 (129)   &7.57 (0.08)    &0.38 (0.04)  &H &12.12     &$-$2.85     & 73.4 (1.5) & 8.73          &1&                         \\
   10502+3226   &DA:       &  5610 ( 57)   &8.00 (0.25)    &0.58 (0.15)  &H &14.02     &$-$3.84     & 44.6 (5.1) & 9.46          &2&                         \\
   10521+4050   &DC        &  6180 (116)   &8.00 (0.25)    &0.57 (0.15)  &He&14.26     &$-$3.68     & 35.7 (4.1) & 9.36          &2&                         \\
   10538+2425   &DA        &  5900 ( 55)   &8.00 (0.25)    &0.59 (0.15)  &H &14.36     &$-$3.76     & 50.7 (5.9) & 9.37          &2&                         \\
\\
   10557+2111   &DAH       &  6490 ( 82)   &8.00 (0.25)    &0.59 (0.15)  &H &13.76     &$-$3.59     & 63.1 (7.4) & 9.26          &2&                         \\
   10565+2336   &DA        &  5190 ( 58)   &8.00 (0.25)    &0.58 (0.15)  &H &15.06     &$-$3.98     & 42.1 (4.8) & 9.67          &2&                         \\
   11036+1555   &DA+dM     &  9800 (368)   &7.72 (0.29)    &0.45 (0.14)  &H &11.85     &$-$2.71     &171.1 (6.3) & 8.66          &1&                         \\
   11071+1446   &DA        &  6700 (110)   &8.32 (0.12)    &0.80 (0.08)  &H &14.18     &$-$3.73     & 30.5 (0.7) & 9.53          &1&                         \\
   11111+3848   &DC        &  5080 (145)   &8.00 (0.25)    &0.57 (0.15)  &He&14.64     &$-$4.03     & 48.1 (6.0) & 9.76          &2&111109.10+384856         \\
\\
   11132+2859   &DA        &  4830 ( 62)   &8.00 (0.25)    &0.58 (0.15)  &H &15.27     &$-$4.11     & 34.9 (4.0) & 9.81          &2&                         \\
   11144+3341   &DA        &  8270 (133)   &8.03 (0.11)    &0.62 (0.07)  &H &12.94     &$-$3.18     & 92.5 (2.3) & 9.01          &1&                         \\
   11210+3756   &DA        &  9810 (145)   &8.26 (0.06)    &0.76 (0.04)  &H &12.65     &$-$3.02     & 36.5 (0.8) & 8.97          &1&                         \\
   11222+2839   &DA        &  5690 ( 56)   &8.00 (0.25)    &0.59 (0.15)  &H &14.01     &$-$3.82     & 52.7 (6.1) & 9.43          &2&                         \\
   11253+2111   &DC        &  6390 (117)   &8.00 (0.25)    &0.57 (0.15)  &He&13.51     &$-$3.63     & 41.2 (4.8) & 9.32          &2&                         \\
\\
   11337+6243   &DA+DC     &  6660 ( 81)   &8.00 (0.25)    &0.59 (0.15)  &H &13.41     &$-$3.54     & 48.1 (5.6) & 9.24          &2&                         \\
   11364+0802S  &DA        &  5500 ( 45)   &8.00 (0.25)    &0.58 (0.15)  &H &14.39     &$-$3.88     & 47.3 (5.4) & 9.50          &2&                         \\
   11364+0838   &DA        &  6600 (101)   &8.26 (0.10)    &0.75 (0.07)  &H &14.14     &$-$3.71     & 49.5 (1.1) & 9.49          &1&                         \\
   11401+0112W  &DA        &  9800 (144)   &8.12 (0.06)    &0.67 (0.04)  &H &12.43     &$-$2.93     & 46.2 (1.0) & 8.88          &1&                         \\
   11460+0514   &DA        &  6770 (111)   &7.68 (0.14)    &0.42 (0.07)  &H &13.25     &$-$3.34     & 54.4 (1.1) & 9.04          &1&                         \\
\\
   11495+2353   &DC        &  4960 ( 54)   &8.00 (0.25)    &0.58 (0.15)  &H &14.51     &$-$4.06     & 42.0 (4.7) & 9.77          &2&                         \\
   11506+0343   &DA        &  6120 ( 44)   &8.00 (0.25)    &0.59 (0.15)  &H &13.66     &$-$3.69     & 54.5 (6.2) & 9.33          &2&                         \\
   11545+2422   &DA        &  8790 (141)   &8.57 (0.09)    &0.96 (0.06)  &H &13.57     &$-$3.42     & 25.2 (0.7) & 9.38          &1&                         \\
   11582+0004   &DC        &  4400 ( 81)   &7.82 (0.12)    &0.47 (0.06)  &H &15.55     &$-$4.18     & 34.5 (1.8) & 9.77          &2&                         \\
   11592+4842   &DA        &  6080 ( 92)   &8.60 (0.09)    &0.98 (0.06)  &H &15.04     &$-$4.08     & 31.6 (0.8) & 9.73          &1&                         \\
\tablebreak
   11598+0007   &DA        &  9640 (805)   &8.00 (0.25)    &0.60 (0.15)  &H &12.20     &$-$2.89     & 66.9 (9.5) & 8.82          &2&                         \\
   12019+3400   &DQ        &  6110 ( 84)   &8.00 (0.25)    &0.57 (0.15)  &He&14.41     &$-$3.70     & 46.4 (0.8) & 9.38          &2&                         \\
   12033+2439   &DB        & 13810 (255)   &8.08 (0.14)    &0.64 (0.09)  &He&11.62     &$-$2.33     &104.4 (2.7) & 8.49          &1&                         \\
   12113+0724   &DA        &  5270 ( 41)   &8.00 (0.25)    &0.58 (0.15)  &H &14.57     &$-$3.95     & 24.7 (2.8) & 9.63          &2&                         \\
   12145+7822   &DZ        &  5000 (656)   &8.00 (0.25)    &0.58 (0.15)  &H &14.88     &$-$4.05     & 32.9 (6.4) & 9.75          &2&                         \\
\\
   12155+4630   &DA        &  6720 (109)   &8.17 (0.12)    &0.70 (0.08)  &H &13.94     &$-$3.63     & 42.6 (1.0) & 9.37          &1&                         \\
   12274+3150   &DA        &  6580 (106)   &7.99 (0.13)    &0.58 (0.08)  &H &13.77     &$-$3.56     & 37.9 (0.8) & 9.24          &1&                         \\
   12280+3300   &DC        &  4630 ( 75)   &8.00 (0.25)    &0.58 (0.15)  &H &15.24     &$-$4.18     & 35.7 (4.1) & 9.85          &2&                         \\
   12370+1814   &DC        &  9860 (256)   &8.00 (0.25)    &0.58 (0.15)  &He&12.66     &$-$2.87     & 80.0 (9.4) & 8.84          &2&                         \\
   12377+6023   &DA        &  5300 ( 75)   &8.00 (0.25)    &0.58 (0.15)  &H &14.48     &$-$3.94     & 46.5 (5.4) & 9.61          &2&                         \\
\\
   12405+1807W  &DA        &  5420 ( 46)   &8.00 (0.25)    &0.58 (0.15)  &H &15.14     &$-$3.90     & 39.0 (4.5) & 9.54          &2&                         \\
   12425+1311W  &DC        &  4970 (135)   &8.00 (0.25)    &0.58 (0.15)  &H &15.38     &$-$4.06     & 44.7 (5.6) & 9.77          &2&                         \\
   12429+6542   &DA        &  6960 (121)   &8.85 (0.14)    &1.12 (0.07)  &H &14.95     &$-$4.03     & 33.0 (1.0) & 9.63          &1&                         \\
   12430+2057   &DB        & 14470 (273)   &7.97 (0.20)    &0.57 (0.11)  &He&11.34     &$-$2.18     &136.5 (3.3) & 8.35          &1&                         \\
   12476+0646   &DQpec     &  5000 (---)   &8.00 (0.25)    &0.57 (0.15)  &He&15.90     &$-$4.06     & 66.8 (0.6) & 9.78          &2&                         \\
\\
   12541+3620   &DC        &  4790 ( 52)   &8.00 (0.25)    &0.58 (0.15)  &H &15.15     &$-$4.12     & 26.8 (3.0) & 9.82          &2&                         \\
   13032+7510   &DC        &  7550 (264)   &8.00 (0.25)    &0.58 (0.15)  &He&13.25     &$-$3.33     & 42.9 (5.4) & 9.14          &2&                         \\
   13096+6933   &DA+dM     &  8810 (202)   &8.45 (0.17)    &0.88 (0.11)  &H &13.36     &$-$3.33     & 70.8 (2.8) & 9.28          &1&                         \\
   13103+1404   &DA        &  8560 (126)   &8.07 (0.07)    &0.64 (0.04)  &H &12.86     &$-$3.14     & 49.4 (1.1) & 9.00          &1&                         \\
   13108+7236   &DA        &  7960 (129)   &8.06 (0.11)    &0.63 (0.07)  &H &13.12     &$-$3.26     & 59.4 (2.7) & 9.07          &1&                         \\
\\
   13176+0621   &DA        &  5250 ( 60)   &8.00 (0.25)    &0.58 (0.15)  &H &14.91     &$-$3.96     & 47.6 (5.4) & 9.65          &2&                         \\
   13246+0857   &DA        &  8170 (128)   &8.02 (0.10)    &0.61 (0.06)  &H &12.96     &$-$3.19     & 53.7 (1.2) & 9.02          &1&                         \\
   13291+2450   &DC        &  3990 ( 72)   &8.00 (0.25)    &0.58 (0.15)  &H &16.72     &$-$4.44     & 38.9 (4.3) & 9.96          &2&                         \\
   13333+2450   &DC        &  4110 (850)   &8.00 (0.25)    &0.58 (0.15)  &H &15.96     &$-$4.39     & 50.1 (28.7)& 9.94          &2&                         \\
   13346+0943E  &DA        &  5140 (585)   &8.00 (0.25)    &0.58 (0.15)  &H &15.03     &$-$4.00     & 40.7 (13.9)& 9.70          &2&                         \\
\tablebreak
   13349+6945   &DA        & 14420 (258)   &7.98 (0.05)    &0.60 (0.03)  &H &11.31     &$-$2.17     & 73.2 (2.1) & 8.33          &1&                         \\
   13413+0500   &DC        &  4180 ( 46)   &8.00 (0.25)    &0.58 (0.15)  &H &16.05     &$-$4.36     & 13.2 (1.5) & 9.93          &2&                         \\
   13455+4200   &DC        &  4600 ( 48)   &7.09 (0.09)    &0.19 (0.02)  &H &14.20     &$-$3.77     & 37.0 (1.0) & 9.30          &2&                         \\
   13521+1053   &DA        &  6070 (111)   &8.12 (0.21)    &0.67 (0.13)  &H &14.30     &$-$3.78     & 32.6 (0.7) & 9.47          &1&                         \\
   13537+1656   &DA        &  8720 (130)   &7.68 (0.08)    &0.43 (0.04)  &H &12.24     &$-$2.89     & 74.7 (1.5) & 8.77          &1&                         \\
\\
   14037+0644   &DC        &  6470 (102)   &8.00 (0.25)    &0.57 (0.15)  &He&13.45     &$-$3.60     & 51.0 (5.8) & 9.30          &2&                         \\
   14064+1608   &DA        &  6950 (132)   &8.79 (0.18)    &1.09 (0.10)  &H &14.85     &$-$3.99     & 33.8 (0.9) & 9.64          &1&                         \\
   14067+3130   &DC        &  4750 ( 83)   &8.00 (0.25)    &0.58 (0.15)  &H &15.41     &$-$4.14     & 37.2 (4.3) & 9.83          &2&                         \\
   14106+0245   &DAZ       &  5840 ( 90)   &8.00 (0.25)    &0.59 (0.15)  &H &14.31     &$-$3.77     & 30.6 (0.6) & 9.38          &1&                         \\
   14149+4336   &DA        &  6670 (121)   &8.65 (0.16)    &1.01 (0.10)  &H &14.74     &$-$3.95     & 33.8 (0.9) & 9.66          &1&                         \\
\\
   14236+3037   &DA        &  5300 ( 52)   &8.00 (0.25)    &0.58 (0.15)  &H &14.92     &$-$3.95     & 40.1 (4.6) & 9.62          &2&                         \\
   14244+6246   &DA        &  5000 ( 65)   &8.00 (0.25)    &0.58 (0.15)  &H &15.22     &$-$4.05     & 45.0 (5.1) & 9.75          &2&                         \\
   14278+0532   &DA+DC     &  7030 (218)   &8.00 (0.25)    &0.59 (0.15)  &H &13.57     &$-$3.45     & 69.3 (8.4) & 9.18          &2&                         \\
   14339+1907   &DA        &  5020 ( 62)   &8.00 (0.25)    &0.58 (0.15)  &H &15.16     &$-$4.04     & 45.8 (5.2) & 9.75          &2&                         \\
   14407+0807   &DA        &  5670 (100)   &8.00 (0.25)    &0.59 (0.15)  &H &14.45     &$-$3.83     & 45.4 (1.1) & 9.44          &1&                         \\
\\
   14456+2527   &DA        &  5190 ( 52)   &8.00 (0.25)    &0.58 (0.15)  &H &14.84     &$-$3.98     & 17.5 (2.0) & 9.67          &2&                         \\
   14553+5655   &DA        & 15140 (238)   &8.09 (0.05)    &0.67 (0.03)  &H &11.38     &$-$2.15     & 48.5 (1.1) & 8.34          &1&                         \\
   14588+1146   &DC        &  4810 ( 71)   &8.00 (0.25)    &0.58 (0.15)  &H &15.02     &$-$4.12     & 40.9 (4.6) & 9.82          &2&                         \\
   15010+6138   &DA        &  5820 (173)   &8.04 (0.39)    &0.61 (0.23)  &H &14.38     &$-$3.80     & 43.8 (0.9) & 9.43          &1&                         \\
   15164+2803   &DAH       &  7930 (197)   &8.00 (0.25)    &0.59 (0.15)  &H &13.32     &$-$3.23     & 50.5 (6.1) & 9.04          &2&                         \\
\\
   15167+2910   &DA        & 13670 (435)   &7.96 (0.06)    &0.59 (0.03)  &H &11.38     &$-$2.26     &127.7 (2.7) & 8.39          &1&                         \\
   15206+3903   &DA        &  8710 (129)   &8.05 (0.07)    &0.62 (0.04)  &H &12.75     &$-$3.10     & 68.0 (1.4) & 8.96          &1&                         \\
   15263+2936   &DA        &  5110 (109)   &8.00 (0.25)    &0.58 (0.15)  &H &15.43     &$-$4.01     & 22.4 (2.6) & 9.71          &2&                         \\
   15342+0218   &DA        &  8260 (126)   &8.62 (0.08)    &1.00 (0.05)  &H &13.89     &$-$3.57     & 29.8 (0.8) & 9.47          &1&                         \\
   15359+2125   &DA        &  6500 (112)   &8.47 (0.16)    &0.89 (0.10)  &H &14.54     &$-$3.88     & 37.6 (0.9) & 9.64          &1&                         \\
\tablebreak
   15494+4802   &DC        &  6730 (125)   &8.00 (0.25)    &0.57 (0.15)  &He&13.20     &$-$3.54     & 52.0 (5.9) & 9.26          &2&                         \\
   15589+0417   &DC        &  6680 (117)   &8.00 (0.25)    &0.57 (0.15)  &He&51.52     &$-$3.55     & 30.3 (3.5) & 9.27          &2&                         \\
   16053+5556   &DA        &  6840 (113)   &7.57 (0.14)    &0.37 (0.06)  &H &13.06     &$-$3.27     & 64.8 (2.6) & 8.98          &1&                         \\
   16096+4735   &DA        & 13270 (264)   &8.17 (0.06)    &0.71 (0.04)  &H &11.74     &$-$2.44     & 87.4 (2.0) & 8.56          &1&                         \\
   16142+1729   &DQpec     &  5230 (182)   &8.00 (0.25)    &0.57 (0.15)  &He&15.24     &$-$3.98     & 48.5 (2.9) & 9.71          &2&                         \\
\\
   16144+0906   &DC        &  4810 ( 43)   &8.00 (0.25)    &0.58 (0.15)  &H &15.44     &$-$4.12     & 26.8 (3.0) & 9.81          &2&                         \\
   16171+0530   &DA+dM     & 15000 (345)   &7.92 (0.06)    &0.56 (0.03)  &H &11.15     &$-$2.07     & 56.1 (1.3) & 8.24          &1&                         \\
   16222+0532   &DA        &  7690 (179)   &8.20 (0.23)    &0.72 (0.15)  &H &13.46     &$-$3.41     & 45.5 (1.0) & 9.22          &1&                         \\
   16264+1938   &DA        &  6300 (102)   &8.32 (0.14)    &0.79 (0.09)  &H &14.43     &$-$3.83     & 27.6 (0.6) & 9.59          &1&                         \\
   16265+1355   &DA        &  6820 (101)   &7.97 (0.09)    &0.57 (0.05)  &H &13.60     &$-$3.48     & 56.9 (1.2) & 9.19          &1&                         \\
\\
   16286+7053   &DA        &  4790 (918)   &8.00 (0.25)    &0.58 (0.15)  &H &15.57     &$-$4.12     & 31.7 (11.1)& 9.82          &2&                         \\
   16325+0851   &DA        &  5730 ( 90)   &8.00 (0.25)    &0.59 (0.15)  &H &14.40     &$-$3.81     & 13.8 (0.3) & 9.42          &1&                         \\
   16335+5231   &DA        &  6700 (111)   &8.08 (0.14)    &0.64 (0.09)  &H &13.82     &$-$3.58     & 51.1 (1.1) & 9.29          &1&                         \\
   16477+2636   &DZ        &  7230 (135)   &8.00 (0.25)    &0.58 (0.15)  &He&13.44     &$-$3.41     & 52.1 (1.2) & 9.18          &2&                         \\
   16514+6635   &DZ        &  7920 (142)   &8.00 (0.25)    &0.58 (0.15)  &He&12.81     &$-$3.25     & 47.8 (2.1) & 9.08          &2&                         \\
\\
   16546+5742   &DA        &  9340 (141)   &7.82 (0.08)    &0.50 (0.05)  &H &12.18     &$-$2.85     & 56.9 (2.3) & 8.76          &1&                         \\
   17027+1022   &DA        &  5080 ( 57)   &8.00 (0.25)    &0.58 (0.15)  &H &14.86     &$-$4.02     & 37.3 (4.2) & 9.72          &2&                         \\
   17052+0423   &DA        &  8450 (137)   &8.37 (0.10)    &0.83 (0.07)  &H &13.37     &$-$3.35     & 34.9 (1.1) & 9.25          &1&                         \\
   17238+0458   &DA        &  8480 (130)   &8.16 (0.09)    &0.69 (0.05)  &H &13.03     &$-$3.21     & 56.0 (1.6) & 9.07          &1&                         \\
   17283+0211   &DA        &  8050 (121)   &8.17 (0.08)    &0.70 (0.05)  &H &13.23     &$-$3.31     & 40.2 (1.3) & 9.13          &1&                         \\
\\
   17328+0213   &DA        &  7230 (118)   &7.97 (0.12)    &0.57 (0.07)  &H &13.36     &$-$3.38     & 49.2 (1.5) & 9.13          &1&                         \\
   17335+7949   &DC        &  4970 (231)   &8.00 (0.25)    &0.57 (0.15)  &He&14.57     &$-$4.07     & 29.5 (3.6) & 9.78          &2&                         \\
   17344+4236   &DA        &  7370 (114)   &7.47 (0.12)    &0.33 (0.04)  &H &12.64     &$-$3.09     & 61.7 (1.8) & 8.87          &1&                         \\
   17368+3635   &DA        &  6820 (139)   &7.46 (0.26)    &0.32 (0.10)  &H &12.94     &$-$3.22     & 82.6 (3.0) & 8.95          &1&                         \\
   17376+0138   &DA        &  7450 (119)   &8.11 (0.11)    &0.66 (0.07)  &H &13.45     &$-$3.41     & 45.3 (1.3) & 9.18          &1&                         \\
\tablebreak
   17417+2401   &DA        &  7150 (111)   &8.38 (0.09)    &0.84 (0.06)  &H &14.02     &$-$3.65     & 32.6 (1.2) & 9.50          &1&                         \\
   17430+1701   &DC        &  4720 (433)   &8.00 (0.25)    &0.58 (0.15)  &H &15.54     &$-$4.15     & 32.1 (5.5) & 9.84          &2&                         \\
   17433+1434S  &DC        & 10440 (234)   &8.00 (0.25)    &0.58 (0.15)  &He&11.67     &$-$2.77     & 35.7 (4.3) & 8.77          &2&                         \\
   17471+2859   &DC        &  5350 (495)   &8.00 (0.25)    &0.57 (0.15)  &He&14.58     &$-$3.94     & 37.9 (5.1) & 9.66          &2&                         \\
   17574+1021   &DZA       &  7880 (243)   &8.00 (0.25)    &0.58 (0.15)  &He&13.05     &$-$3.26     & 44.1 (3.3) & 9.09          &2&                         \\
\\
   17579+5441   &DA        &  7680 (120)   &7.97 (0.10)    &0.58 (0.06)  &H &13.13     &$-$3.28     & 64.3 (1.3) & 9.06          &1&                         \\
   18014+5049   &DC        &  4990 (103)   &8.00 (0.25)    &0.58 (0.15)  &H &14.87     &$-$4.05     & 34.0 (4.0) & 9.76          &2&                         \\
   18018+0846   &DA        &  5930 (100)   &8.00 (0.25)    &0.59 (0.15)  &H &14.23     &$-$3.74     & 44.3 (1.7) & 9.36          &1&                         \\
   18073+0357   &DA        & 10410 (150)   &8.09 (0.05)    &0.65 (0.03)  &H &12.17     &$-$2.81     & 34.7 (1.5) & 8.79          &1&                         \\
   18138+2119   &DA        & 18200 (279)   &7.95 (0.05)    &0.59 (0.03)  &H &10.87     &$-$1.75     & 80.3 (3.1) & 7.97          &1&                         \\
\\
   18154+3158   &DA        &  5020 (949)   &8.00 (0.25)    &0.58 (0.15)  &H &15.17     &$-$4.04     & 41.0 (10.8)& 9.75          &2&                         \\
   18199+1739   &DC        &  4820 (677)   &8.00 (0.25)    &0.58 (0.15)  &H &15.08     &$-$4.11     & 35.1 (8.0) & 9.81          &2&                         \\
   18435+2740   &DA        & 11060 (163)   &8.10 (0.05)    &0.66 (0.03)  &H &12.00     &$-$2.71     & 39.7 (1.3) & 8.73          &1&GD 381                   \\
   18510+7738   &DC:       &  5230 ( 49)   &8.00 (0.25)    &0.58 (0.15)  &H &14.86     &$-$3.97     & 30.3 (3.5) & 9.65          &2&                         \\
   18572+2026   &DA        &  5350 (1009)  &8.00 (0.25)    &0.58 (0.15)  &H &13.72     &$-$3.93     & 31.7 (7.9) & 9.59          &2&                         \\
\\
   19005+0020   &DA        &  9580 (154)   &8.14 (0.09)    &0.68 (0.06)  &H &12.54     &$-$2.99     & 99.1 (6.7) & 8.92          &1&                         \\
   19033+6035   &DA        & 11550 (178)   &8.07 (0.05)    &0.65 (0.03)  &H &11.84     &$-$2.62     & 44.1 (1.3) & 8.66          &1&                         \\
   19128+5343   &DA        & 17870 (273)   &8.32 (0.05)    &0.81 (0.03)  &H &11.45     &$-$2.01     & 22.1 (0.9) & 8.29          &1&                         \\
   19132+2949   &DA        &  6110 (114)   &8.00 (0.25)    &0.59 (0.15)  &H &14.09     &$-$3.69     & 39.9 (1.2) & 9.33          &1&                         \\
   19146+1428   &DA        &  7050 (126)   &8.68 (0.14)    &1.03 (0.09)  &H &14.59     &$-$3.89     & 35.0 (4.7) & 9.62          &1&                         \\
\\
   19167+8044   &DA        &  5040 (632)   &8.00 (0.25)    &0.58 (0.15)  &H &14.83     &$-$4.03     & 35.4 (7.2) & 9.74          &2&                         \\
   19401+8348   &DC        &  4840 (672)   &8.00 (0.25)    &0.58 (0.15)  &H &15.08     &$-$4.11     & 38.8 (8.9) & 9.81          &2&                         \\
   19455+4650N  &DA        &  4800 (398)   &8.00 (0.25)    &0.58 (0.15)  &H &15.13     &$-$4.12     & 27.5 (4.1) & 9.82          &2&                         \\
   19493+0747   &DA        &  9310 (134)   &8.19 (0.06)    &0.71 (0.04)  &H &12.72     &$-$3.07     & 36.2 (1.2) & 8.98          &1&                         \\
   20062+5902   &DA        & 13750 (263)   &7.79 (0.05)    &0.50 (0.03)  &H &11.13     &$-$2.15     & 73.8 (1.6) & 8.28          &1&                         \\
\tablebreak
   20069+6143   &DA        &  5540 ( 91)   &8.00 (0.25)    &0.58 (0.15)  &H &14.57     &$-$3.87     & 26.2 (0.5) & 9.49          &1&                         \\
   20223+8333   &DC        &  5880 (713)   &8.00 (0.25)    &0.57 (0.15)  &He&14.04     &$-$3.77     & 39.3 (5.8) & 9.44          &2&                         \\
   20235+7001   &DA        &  7250 (134)   &8.15 (0.16)    &0.69 (0.10)  &H &13.61     &$-$3.48     &100.4 (5.5) & 9.24          &1&                         \\
   20279+0523   &DA        &  7170 (115)   &7.91 (0.12)    &0.54 (0.06)  &H &13.31     &$-$3.36     & 56.8 (1.7) & 9.10          &1&                         \\
   20300+0729   &DC        &  8180 (285)   &8.00 (0.25)    &0.58 (0.15)  &He&12.79     &$-$3.19     & 42.2 (5.1) & 9.05          &2&                         \\
\\
   20597+5517   &DC        &  4530 ( 59)   &8.00 (0.25)    &0.58 (0.15)  &H &15.98     &$-$4.22     & 22.6 (2.5) & 9.87          &2&                         \\
   21077+0740   &DA        &  7080 (116)   &8.06 (0.12)    &0.63 (0.08)  &H &13.57     &$-$3.47     & 35.8 (1.2) & 9.20          &1&                         \\
   21117+0120   &DA        & 16390 (266)   &8.10 (0.05)    &0.67 (0.03)  &H &11.26     &$-$2.02     & 63.1 (1.8) & 8.24          &1&                         \\
   21134+0727   &DA        &  6510 (112)   &8.26 (0.15)    &0.76 (0.10)  &H &14.20     &$-$3.74     & 24.3 (1.6) & 9.51          &1&                         \\
   21222+0413   &DA        &  4970 ( 36)   &8.00 (0.25)    &0.58 (0.15)  &H &15.07     &$-$4.06     & 21.6 (2.4) & 9.77          &2&                         \\
\\
   21384+1856   &DA        & 12600 (258)   &7.74 (0.08)    &0.47 (0.04)  &H &11.22     &$-$2.27     &153.2 (3.0) & 8.36          &1&                         \\
   21420+2252   &DZ        &  8170 (150)   &8.00 (0.25)    &0.58 (0.15)  &He&12.88     &$-$3.20     & 38.9 (0.7) & 9.05          &2&                         \\
   21429+0805   &DA        &  4830 (515)   &8.00 (0.25)    &0.58 (0.15)  &H &14.74     &$-$4.11     & 25.1 (4.4) & 9.81          &2&                         \\
   21474+1127   &DA        &  4870 (130)   &8.00 (0.25)    &0.58 (0.15)  &H &14.54     &$-$4.10     & 49.1 (6.2) & 9.80          &2&                         \\
   21492+0415   &DA        &  5440 (187)   &8.00 (0.25)    &0.58 (0.15)  &H &14.28     &$-$3.90     & 26.2 (3.1) & 9.53          &2&                         \\
\\
   21551+4103   &DZA       &  5950 (703)   &8.00 (0.25)    &0.57 (0.15)  &He&14.21     &$-$3.75     & 37.0 (5.8) & 9.42          &2&                         \\
   21597+2936   &DA        & 52250 (1135)  &7.65 (0.08)    &0.55 (0.03)  &H & 8.50     &$+$0.36     &266.8 (8.8) & 6.28          &1&                         \\
   22105+4532   &DC        &  5110 (597)   &8.00 (0.25)    &0.58 (0.15)  &H &14.78     &$-$4.01     & 34.4 (5.8) & 9.71          &2&                         \\
   22118+5649   &DA        & 16880 (287)   &8.11 (0.05)    &0.68 (0.03)  &H &11.23     &$-$1.97     & 22.3 (1.0) & 8.21          &1&                         \\
   22133+0349   &DC        &  4190 (323)   &8.00 (0.25)    &0.58 (0.15)  &H &14.95     &$-$4.36     & 30.4 (6.5) & 9.93          &2&                         \\
\\
   22198+4805   &DA        &  6400 (101)   &8.23 (0.12)    &0.74 (0.08)  &H &14.23     &$-$3.75     & 59.5 (4.2) & 9.50          &1&                         \\
   22230+2201N  &DA        & 19440 (387)   &8.46 (0.06)    &0.91 (0.04)  &H &11.55     &$-$1.96     & 67.3 (1.7) & 8.30          &1&                         \\
   22230+2201S  &DA        & 17730 (336)   &8.46 (0.06)    &0.91 (0.04)  &H &11.71     &$-$2.12     & 74.7 (2.1) & 8.42          &1&                         \\
   22276+1753   &DAZ       &  6750 (151)   &8.28 (0.23)    &0.77 (0.15)  &H &14.08     &$-$3.68     & 30.5 (1.0) & 9.48          &1&                         \\
   22299+3024   &DA        & 10630 (155)   &7.72 (0.05)    &0.46 (0.03)  &H &11.58     &$-$2.57     & 75.6 (2.1) & 8.57          &1&                         \\
\tablebreak
   22331+2610   &DA        & 11810 (180)   &8.05 (0.05)    &0.64 (0.03)  &H &11.76     &$-$2.57     & 54.9 (1.7) & 8.62          &1&                         \\
   22340+5543   &DA        &  6830 (120)   &7.55 (0.17)    &0.36 (0.07)  &H &13.05     &$-$3.26     & 69.9 (2.6) & 8.98          &1&                         \\
   22410+3646   &DA        &  7350 (113)   &8.20 (0.09)    &0.72 (0.06)  &H &13.63     &$-$3.49     & 53.2 (1.7) & 9.27          &1&                         \\
   22418+0432   &DQpec     &  5000 (---)   &8.00 (0.25)    &0.57 (0.15)  &He&14.83     &$-$4.06     & 43.4 (4.3) & 9.78          &2&                         \\
   22447+1513W  &DA        &  5860 (104)   &8.00 (0.25)    &0.59 (0.15)  &H &14.29     &$-$3.77     & 66.3 (3.8) & 9.38          &1&                         \\
\\
   22497+3623   &DA        &  5430 (826)   &8.00 (0.25)    &0.58 (0.15)  &H &15.08     &$-$3.90     & 43.7 (7.9) & 9.54          &2&                         \\
   22595+5717   &DA        &  5170 (1286)  &8.00 (0.25)    &0.58 (0.15)  &H &15.34     &$-$3.99     & 34.9 (14.3)& 9.68          &2&                         \\
   23003+2204   &DZ        &  6110 (177)   &8.00 (0.25)    &0.57 (0.15)  &He&14.00     &$-$3.70     & 44.9 (3.0) & 9.38          &2&                         \\
   23027+4312   &DA        &  8060 (119)   &8.12 (0.07)    &0.67 (0.05)  &H &13.16     &$-$3.28     & 57.0 (2.5) & 9.10          &1&                         \\
   23056+4334   &DC        &  4220 (1039)  &8.00 (0.25)    &0.58 (0.15)  &H &15.86     &$-$4.35     & 35.7 (39.3)& 9.93          &2&                         \\
\\
   23098+5506E  &DA        &  5700 ( 86)   &8.00 (0.25)    &0.59 (0.15)  &H &14.42     &$-$3.82     & 16.2 (0.7) & 9.42          &1&                         \\
   23160+0559   &DA        & 15300 (256)   &7.98 (0.05)    &0.60 (0.03)  &H &11.21     &$-$2.07     &127.9 (2.8) & 8.26          &1&                         \\
   23162+1720   &DC        &  4810 ( 61)   &8.00 (0.25)    &0.58 (0.15)  &H &14.99     &$-$4.12     & 35.2 (4.0) & 9.81          &2&                         \\
   23186+5458   &DZ        & 11720 (459)   &8.00 (0.25)    &0.59 (0.15)  &He&11.78     &$-$2.56     & 97.7 (3.2) & 8.64          &2&                         \\
   23229+3358   &DA+dM     & 14090 (574)   &8.20 (0.06)    &0.73 (0.04)  &H &11.68     &$-$2.35     &100.6 (3.3) & 8.51          &1&                         \\
\\
   23234+7255   &DA        &  7600 (117)   &7.99 (0.09)    &0.59 (0.05)  &H &13.20     &$-$3.31     & 46.6 (1.5) & 9.08          &1&                         \\
   23243+2835   &DA        &  7060 (118)   &7.83 (0.13)    &0.50 (0.07)  &H &13.27     &$-$3.35     & 38.6 (1.1) & 9.07          &1&                         \\
   23283+3319   &DA+dM     & 15040 (738)   &8.72 (0.07)    &1.06 (0.04)  &H &12.45     &$-$2.60     & 49.3 (1.8) & 8.81          &1&                         \\
   23300+0120   &DC        &  6230 (254)   &8.00 (0.25)    &0.57 (0.15)  &He&13.82     &$-$3.67     & 52.9 (10.5)& 9.35          &2&                         \\
   23389+2101E  &DA        &  5300 (636)   &8.00 (0.25)    &0.58 (0.15)  &H &14.36     &$-$3.94     & 40.4 (6.8) & 9.61          &2&                         \\
\\
   23390+5316   &DA        &  6290 (105)   &7.66 (0.16)    &0.41 (0.08)  &H &13.54     &$-$3.46     & 48.8 (1.9) & 9.11          &1&                         \\
   23462+1158   &DC        &  5220 (285)   &8.00 (0.25)    &0.57 (0.15)  &He&14.77     &$-$3.98     & 34.0 (4.3) & 9.71          &2&                         \\
   23475+0304   &DC        &  4900 ( 47)   &8.00 (0.25)    &0.58 (0.15)  &H &15.12     &$-$4.08     & 22.7 (2.6) & 9.79          &2&                         \\
   23478+0223   &DA        &  5120 ( 48)   &8.00 (0.25)    &0.58 (0.15)  &H &14.87     &$-$4.01     & 42.7 (4.9) & 9.71          &2&                         \\
   23489+4300   &DC:       &  4810 ( 63)   &8.00 (0.25)    &0.58 (0.15)  &H &15.12     &$-$4.11     & 36.2 (4.1) & 9.81          &2&                         \\
\enddata
\tablenotetext{a}{Fit: (1) spectroscopic, (2) photometric.}
\tablenotetext{b}{SDSS name unless noted otherwise.}
\label{tab_results}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lllrccccrcrclc}
\tabletypesize{\scriptsize}
\tablecolumns{14}
\tablewidth{0pt}
\rotate
\tablecaption{Atmospheric Parameters of Northern White Dwarfs within 40 pc of the Sun}
\tablehead{
\colhead{PM I} &
\colhead{ST} &
\colhead{$\Te$} &
\colhead{log $g$} &
\colhead{$M/M_{\odot}$} &
\colhead{Comp.} &
\colhead{$M_V$} &
\colhead{log $L/L_{\odot}$} &
\colhead{$D$} &
\colhead{$\pi$} &
\colhead{log $\tau$} &
\colhead{Fit$^a$} &
\colhead{WDname} &
\colhead{Notes}\\
\colhead{  } &
\colhead{ } &
\colhead{ (K)} &
\colhead{ } &
\colhead{  } &
\colhead{ } &
\colhead{  } &
\colhead{ } &
\colhead{$({\rm pc})$} &
\colhead{$({\rm mas})$} &
\colhead{ } &
\colhead{ } &
\colhead{ } &
\colhead{ }}
\startdata
   00023+6357*  &DC        &  4630 (563)     &8.00 (0.25)    &0.58 (0.15)    &H &14.77          &$-$4.18        & 26.7 (7.2) &               & 9.85          &2&                         &          \\
   00051+7313   &DB        & 14490 (236)     &8.34 (0.12)    &0.80 (0.08)    &He&11.90          &$-$2.40        & 34.7 (5.8) & 28.8 (  4.7)  & 8.59          &1&               0002+729  &          \\
   00073+1230   &DC        &  5090 ( 65)     &8.00 (0.25)    &0.57 (0.15)    &He&14.62          &$-$4.02        & 21.0 (3.4) &               & 9.76          &2&               0004+122  &          \\
   00074+3403*  &DC:       &  5830 (113)     &8.00 (0.25)    &0.57 (0.15)    &He&14.23          &$-$3.79        & 42.0 (7.3) &               & 9.46          &2&                         &          \\
   00079+3947*  &DC        &  4890 (453)     &8.00 (0.25)    &0.58 (0.15)    &H &15.16          &$-$4.09        & 20.2 (4.2) &               & 9.79          &2&                         &          \\
\\
   00113+4240   &DA        &  7140 (106)     &8.24 (0.07)    &0.75 (0.05)    &H &13.80          &$-$3.56        & 19.3 (0.8) &               & 9.35          &1&               0008+424  &          \\
   00122+5025   &DAP       &  6420 ( 99)     &8.15 (0.10)    &0.68 (0.06)    &H &14.09          &$-$3.69        & 11.0 (0.4) & 90.6 (  3.7)  & 9.42          &1&               0009+501  &          \\
   00136+0019   &DA        &  9520 (137)     &7.97 (0.05)    &0.58 (0.03)    &H &12.31          &$-$2.90        & 30.4 (4.5) & 32.9 (  4.8)  & 8.82          &1&               0011+000  &          \\
                &DB        & 18110 (288)     &8.09 (0.06)    &0.65 (0.04)    &He&10.99          &$-$1.86        & 33.3 (11.6)& 30.0 (  9.4)  & 8.12          &1&               0017+136  &          \\
   00217+2640*  &DC        &  5160 (645)     &8.00 (0.25)    &0.58 (0.15)    &H &14.67          &$-$3.99        & 35.2 (8.5) &               & 9.69          &2&                         &          \\
\\
   00222+4236   &DA        &  5590 (782)     &8.00 (0.25)    &0.58 (0.15)    &H &14.00          &$-$3.85        & 12.9 (3.0) &               & 9.46          &2&               0019+423  &          \\
   00276+0542*  &DA        &  5520 (855)     &8.00 (0.25)    &0.58 (0.15)    &H &14.65          &$-$3.87        & 21.5 (5.1) &               & 9.49          &2&                         &          \\
   00355+0153   &DA        & 10830 (157)     &8.71 (0.05)    &1.05 (0.03)    &H &13.10          &$-$3.16        & 32.9 (4.4) & 30.4 (  4.0)  & 9.24          &1&               0033+016  &          \\
                &DA        &  8850 (130)     &8.45 (0.06)    &0.89 (0.04)    &H &13.35          &$-$3.33        & 33.9 (2.0) &               & 9.28          &1&               0033+771  &          \\
   00413+5550E  &DC        &  8860 (2029)    &8.00 (0.25)    &0.58 (0.15)    &He&12.34          &$-$3.05        & 20.9 (5.4) &               & 8.96          &2&               0038+555  &          \\
\\
   00491+0523   &DZ        &  6110 (144)     &8.16 (0.01)    &0.67 (0.01)    &He&13.88          &$-$3.80        &  4.3 (0.0) &232.5 (  1.9)  & 9.55          &2&               0046+051  &          \\
   00547+2256   &DA        &  9540 (142)     &8.55 (0.06)    &0.95 (0.04)    &H &13.25          &$-$3.26        & 37.1 (1.6) &               & 9.28          &1&               0052+226  &          \\
   00559+5948*  &DC:       &  5840 (1061)    &8.00 (0.25)    &0.57 (0.15)    &He&13.32          &$-$3.78        & 26.2 (6.5) &               & 9.45          &2&                         &          \\
   01038+0504   &DA        &  8480 (122)     &8.17 (0.05)    &0.70 (0.04)    &H &13.04          &$-$3.22        & 21.3 (1.8) & 46.9 (  3.8)  & 9.08          &1&               0101+048  &    1     \\
   01049+2119   &DA        &  4960 (600)     &8.00 (0.25)    &0.58 (0.15)    &H &15.04          &$-$4.06        & 40.0 (10.2)&               & 9.77          &2&               0102+210A &          \\
\\
   01049+2120   &DC        &  4890 (497)     &8.00 (0.25)    &0.58 (0.15)    &H &15.27          &$-$4.09        & 38.8 (9.1) &               & 9.79          &2&               0102+210B &          \\
   01088+7600*  &DA        &  6430 (128)     &8.52 (0.22)    &0.93 (0.14)    &H &14.66          &$-$3.93        & 38.0 (1.9) &               & 9.66          &1&                         &          \\
   01107+2758   &DA        &  6260 ( 72)     &8.00 (0.25)    &0.59 (0.15)    &H &13.06          &$-$3.65        & 26.6 (4.4) &               & 9.30          &2&               0108+277  &          \\
   01180+1610   &DQ        &  9050 (250)     &8.16 (0.07)    &0.68 (0.04)    &He&12.91          &$-$3.11        & 15.4 (0.8) & 64.9 (  3.0)  & 9.02          &2&               0115+159  &          \\
   01243+4023   &DA        &  5300 (112)     &7.91 (0.28)    &0.53 (0.16)    &H &14.92          &$-$3.90        & 31.2 (5.6) & 32.1 (  5.5)  & 9.50          &2&               0121+401  &          \\
\tablebreak
   01278+7328*  &DA        &  7400 (117)     &8.20 (0.10)    &0.72 (0.07)    &H &13.61          &$-$3.48        & 25.1 (1.9) &               & 9.26          &1&                         &          \\
   01294+1023   &DA        &  8550 (122)     &7.61 (0.05)    &0.39 (0.02)    &H &12.22          &$-$2.89        & 35.2 (3.9) & 28.4 (  3.1)  & 8.76          &1&               0126+101  &    1     \\
                &DA        &  7970 (114)     &8.19 (0.05)    &0.72 (0.03)    &H &13.31          &$-$3.34        & 21.2 (0.8) &               & 9.17          &1&               0136+152  &          \\
   01414+8334   &DA        & 19420 (300)     &8.07 (0.05)    &0.66 (0.03)    &H &10.93          &$-$1.70        & 27.8 (1.3) &               & 7.97          &1&               0134+833  &          \\
   01451+3132   &DA        &  9270 (133)     &8.12 (0.05)    &0.67 (0.03)    &H &12.63          &$-$3.03        & 35.5 (5.5) & 28.2 (  4.3)  & 8.94          &1&               0142+312  &          \\
\\
   01457+2918*  &DC        &  4740 (879)     &8.00 (0.25)    &0.58 (0.15)    &H &15.04          &$-$4.14        & 39.6 (18.5)&               & 9.83          &2&                         &          \\
   01466+2154   &DA        &  9210 (132)     &8.32 (0.05)    &0.80 (0.03)    &H &12.97          &$-$3.17        & 26.1 (1.2) &               & 9.08          &1&               0143+216  &          \\
                &DA        & 12910 (219)     &8.11 (0.05)    &0.67 (0.03)    &H &11.69          &$-$2.45        & 34.3 (1.6) &               & 8.55          &1&               0145+234  &          \\
   01486+3615*  &DA        &  6480 (119)     &8.68 (0.19)    &1.03 (0.11)    &H &14.91          &$-$4.03        & 24.0 (1.2) &               & 9.68          &1&                         &          \\
   01518+6425   &DA        &  8880 (126)     &8.20 (0.05)    &0.72 (0.03)    &H &12.92          &$-$3.16        & 16.2 (0.9) &               & 9.04          &1&               0148+641  &          \\
\\
                &DA        & 13910 (279)     &8.05 (0.05)    &0.64 (0.03)    &H &11.48          &$-$2.28        & 15.9 (0.9) & 63.0 (  3.7)  & 8.43          &1&               0148+467  &          \\
   01528+2553   &DA        &  7530 (124)     &7.98 (0.12)    &0.58 (0.07)    &H &13.22          &$-$3.32        & 30.4 (1.3) &               & 9.09          &1&               0150+256  &          \\
   01596+1548   &DC        &  7760 (117)     &8.00 (0.25)    &0.58 (0.15)    &He&12.87          &$-$3.29        & 38.3 (6.3) &               & 9.11          &2&               0156+155  &          \\
   02062+1836*  &DC        &  4230 (530)     &8.00 (0.25)    &0.58 (0.15)    &H &15.92          &$-$4.34        & 31.0 (10.6)&               & 9.92          &2&                         &          \\
   02087+2514   &DA        & 21120 (316)     &7.91 (0.05)    &0.58 (0.02)    &H &10.54          &$-$1.46        & 33.3 (2.8) & 30.0 (  2.5)  & 7.63          &1&               0205+250  &          \\
\\
   02113+3955   &DAZ       &  7250 (107)     &7.82 (0.08)    &0.49 (0.04)    &H &13.16          &$-$3.30        & 16.7 (1.0) & 59.8 (  3.5)  & 9.04          &1&               0208+396  &          \\
   02118+7119*  &DC        &  5150 ( 52)     &8.00 (0.25)    &0.58 (0.15)    &H &14.75          &$-$4.00        & 28.0 (4.6) &               & 9.69          &2&                         &          \\
   02162+3951   &DA        &  9230 (133)     &8.38 (0.05)    &0.84 (0.03)    &H &13.06          &$-$3.20        & 19.6 (0.9) &               & 9.14          &1&               0213+396  &          \\
   02169+4258   &DA        &  5410 (127)     &8.03 (0.13)    &0.60 (0.08)    &H &14.80          &$-$3.92        & 19.9 (1.8) & 50.2 (  4.1)  & 9.58          &2&               0213+427  &          \\
   02199+3520*  &DA        &  5580 (791)     &8.00 (0.25)    &0.58 (0.15)    &H &14.28          &$-$3.85        & 43.1 (11.6)&               & 9.47          &2&                         &          \\
\\
   02230+5544*  &DA        &  6980 (110)     &8.40 (0.10)    &0.85 (0.07)    &H &14.14          &$-$3.70        & 35.3 (1.8) &               & 9.54          &1&                         &          \\
   02238+2055*  &DC        &  4300 ( 91)     &8.00 (0.25)    &0.58 (0.15)    &H &16.02          &$-$4.31        & 33.5 (5.4) &               & 9.91          &2&                         &          \\
   02258+4228W  &DA        &  5410 (177)     &8.00 (0.25)    &0.58 (0.15)    &H &14.70          &$-$3.91        & 38.1 (1.7) &               & 9.55          &1&               0222+422.2&          \\
   02265+6459   &DC        &  4530 (264)     &8.00 (0.04)    &0.58 (0.03)    &H &15.78          &$-$4.22        & 31.8 (4.4) & 31.4 (  0.8)  & 9.87          &2&               0222+648  &          \\
   02302+0515   &DA        & 19640 (296)     &7.90 (0.05)    &0.57 (0.03)    &H &10.65          &$-$1.58        & 26.9 (1.1) &               & 7.75          &1&               0227+050  &          \\
\tablebreak
   02316+2709   &DA        &  4850 (107)     &8.00 (0.25)    &0.58 (0.15)    &H &14.92          &$-$4.10        & 26.2 (4.4) &               & 9.80          &2&               0228+269  &          \\
   02334+2125*  &DC        &  4730 ( 52)     &8.00 (0.25)    &0.58 (0.15)    &H &15.15          &$-$4.15        & 26.3 (4.2) &               & 9.83          &2&                         &          \\
   02355+5715   &DA        & 13790 (314)     &8.03 (0.05)    &0.63 (0.03)    &H &11.47          &$-$2.28        & 28.4 (1.7) &               & 8.43          &1&               0231+570  &          \\
   02363+5244   &DA        & 17760 (275)     &8.38 (0.05)    &0.85 (0.03)    &H &11.57          &$-$2.06        & 30.5 (1.5) &               & 8.35          &1&               0232+525  &          \\
   02379+1638*  &DC        &  5150 (607)     &8.00 (0.25)    &0.57 (0.15)    &He&14.63          &$-$4.00        & 30.7 (7.1) &               & 9.74          &2&                         &          \\
\\
   02393+2609   &DA        &  5590 ( 60)     &8.00 (0.25)    &0.58 (0.15)    &H &14.48          &$-$3.85        & 21.1 (3.4) &               & 9.47          &2&               0236+259  &          \\
   02421+1112   &DAH       &  8510 (196)     &8.00 (0.25)    &0.60 (0.15)    &H &12.68          &$-$3.11        & 45.9 (8.0) &               & 8.96          &2&               0239+109  &          \\
   02486+5423   &DAZ       &  5040 (100)     &8.16 (0.05)    &0.68 (0.03)    &H &15.28          &$-$4.12        & 10.4 (1.8) & 96.6 (  3.1)  & 9.85          &2&               0245+541  &          \\
   02497+3307*  &DA        &  5890 (119)     &8.31 (0.26)    &0.79 (0.17)    &H &14.72          &$-$3.94        & 31.6 (1.0) &               & 9.67          &1&                         &          \\
   02562+4954*  &DA        &  6050 (101)     &8.00 (0.25)    &0.59 (0.15)    &H &14.14          &$-$3.71        & 41.0 (1.9) &               & 9.34          &1&                         &          \\
\\
   02599+0811   &DAP       &  6740 (480)     &7.96 (0.15)    &0.57 (0.09)    &H &13.25          &$-$3.50        & 27.9 (2.9) & 35.9 (  3.5)  & 9.20          &2&               0257+080  &          \\
   03053+2603*  &DA        &  5190 (686)     &8.00 (0.25)    &0.58 (0.15)    &H &14.64          &$-$3.98        & 45.0 (12.5)&               & 9.67          &2&                         &          \\
   03062+6222   &DA        & 10990 (162)     &8.11 (0.05)    &0.67 (0.03)    &H &12.03          &$-$2.73        & 38.8 (1.8) &               & 8.74          &1&               0302+621  &          \\
   03109+6634*  &DC        &  4620 (662)     &8.00 (0.25)    &0.58 (0.15)    &H &15.31          &$-$4.19        & 36.4 (12.4)&               & 9.86          &2&                         &          \\
   03196+3630*  &DZ        &  5770 (234)     &8.00 (0.25)    &0.57 (0.15)    &He&14.26          &$-$3.80        & 29.9 (2.1) &               & 9.48          &2&                         &          \\
\\
   03203+2333*  &DC        &  4510 (447)     &8.00 (0.25)    &0.58 (0.15)    &H &15.52          &$-$4.23        & 29.3 (7.5) &               & 9.88          &2&                         &          \\
   03302+7401   &DC        &  5170 (381)     &7.89 (0.26)    &0.51 (0.14)    &He&14.79          &$-$3.94        & 40.0 (7.5) & 25.0 (  3.8)  & 9.63          &2&               0324+738  &          \\
   03433+1958*  &DA        &  7150 (107)     &8.47 (0.08)    &0.89 (0.05)    &H &14.16          &$-$3.71        & 22.8 (1.2) &               & 9.55          &1&                         &          \\
   03445+1826   &DQ        &  6420 (108)     &7.93 (0.09)    &0.53 (0.05)    &He&13.80          &$-$3.58        & 19.0 (1.1) & 52.6 (  3.0)  & 9.26          &2&               0341+182  &          \\
   03467+2456   &DC        &  2970 ( 37)     &7.66 (0.26)    &0.39 (0.12)    &H &16.84          &$-$4.79        & 27.8 (4.0) & 36.0 (  5.0)  & 9.96          &2&               0343+247  &          \\
\\
   03471+0138   &DQ        &  4850 ( 76)     &8.00 (0.25)    &0.57 (0.15)    &He&15.25          &$-$4.11        & 17.9 (0.4) &               & 9.80          &2&               0344+014  &          \\
   03473+4358*  &DA        & 13650 (316)     &7.99 (0.05)    &0.60 (0.03)    &H &11.42          &$-$2.27        & 33.9 (1.9) &               & 8.41          &1&                         &          \\
   03553+0947   &DA        & 14550 (379)     &8.31 (0.05)    &0.81 (0.03)    &H &11.80          &$-$2.36        & 35.2 (1.3) &               & 8.55          &1&               0352+096  &          \\
   03582+4628   &DA+dM     &  8230 (171)     &7.75 (0.11)    &0.46 (0.05)    &H &12.57          &$-$3.04        & 38.4 (1.5) &               & 8.87          &1&               0354+463  &    2     \\
   04004+0814   &DA        &  5450 ( 62)     &8.03 (0.10)    &0.60 (0.06)    &H &14.58          &$-$3.91        & 17.8 (1.4) & 56.1 (  3.7)  & 9.56          &2&               0357+081  &          \\
\tablebreak
   04010+5131W* &DC        &  5220 (342)     &8.00 (0.25)    &0.58 (0.15)    &H &14.57          &$-$3.97        & 30.8 (5.9) &               & 9.66          &2&                         &          \\
   04037+1459*  &DA        & 14710 (344)     &8.41 (0.05)    &0.87 (0.03)    &H &11.95          &$-$2.41        & 40.7 (1.4) &               & 8.61          &1&                         &          \\
   04045+2508   &DA        & 12610 (203)     &8.03 (0.05)    &0.63 (0.03)    &H &11.61          &$-$2.44        & 27.0 (1.6) & 37.0 (  2.2)  & 8.53          &1&               0401+250  &          \\
   04101+1802   &DA        & 14260 (246)     &7.92 (0.05)    &0.57 (0.03)    &H &11.25          &$-$2.16        & 38.2 (9.8) & 26.2 (  6.3)  & 8.31          &1&               0407+179  &          \\
   04102+1954   &DC        &  4910 (760)     &8.00 (0.25)    &0.58 (0.15)    &H &14.89          &$-$4.08        & 33.2 (10.5)&               & 9.79          &2&               0407+197  &          \\
\\
   04180+4211*  &DA        &  4580 (374)     &8.00 (0.25)    &0.58 (0.15)    &H &15.17          &$-$4.20        & 23.8 (5.1) &               & 9.86          &2&                         &          \\
   04214+4607*  &DA        &  7790 (123)     &7.87 (0.11)    &0.52 (0.06)    &H &12.94          &$-$3.19        & 30.5 (1.7) &               & 8.98          &1&                         &          \\
   04258+1211   &DC        &  5900 ( 77)     &8.00 (0.07)    &0.57 (0.04)    &He&14.70          &$-$3.77        & 17.4 (4.5) & 57.6 (  2.5)  & 9.43          &2&               0423+120  &          \\
   04259+4614*  &DC        &  4520 (504)     &8.00 (0.25)    &0.58 (0.15)    &H &15.44          &$-$4.22        & 32.5 (9.6) &               & 9.88          &2&                         &          \\
   04263+0432   &DA        &  4760 (552)     &8.15 (0.12)    &0.67 (0.08)    &H &15.33          &$-$4.22        & 20.7 (4.7) & 48.2 (  3.9)  & 9.91          &2&               0423+044  &          \\
\\
   04263+4820*  &DA+DC     &  4240 (325)     &8.00 (0.25)    &0.58 (0.15)    &H &14.23          &$-$4.34        & 29.0 (6.5) &               & 9.92          &2&                         &    1     \\
   04312+5858   &DC        &  7130 (182)     &8.15 (0.01)    &0.67 (0.00)    &He&13.71          &$-$3.52        &  5.5 (1.9) &180.7 (  0.8)  & 9.29          &2&               0426+588  &          \\
                &DA+dM     & 17620 (427)     &8.02 (0.06)    &0.63 (0.03)    &H &11.02          &$-$1.84        & 50.0 (16.5)& 20.0 (  6.0)  & 8.08          &1&               0429+176  &    2     \\
   04334+0414*  &DA        &  5220 (596)     &8.00 (0.25)    &0.58 (0.15)    &H &14.62          &$-$3.97        & 26.5 (6.0) &               & 9.66          &2&                         &          \\
   04343+3054*  &DC:       &  4670 (577)     &8.00 (0.25)    &0.58 (0.15)    &H &15.28          &$-$4.17        & 36.2 (10.4)&               & 9.85          &2&                         &          \\
\\
   04367+2709   &DA        &  5920 (112)     &8.87 (0.19)    &1.13 (0.10)    &H &15.68          &$-$4.34        & 16.6 (0.8) & 60.2 (  2.9)  & 9.75          &1&               0433+270  &          \\
   04372+4524*  &DA        &  6570 (112)     &8.12 (0.15)    &0.66 (0.10)    &H &13.96          &$-$3.63        & 40.4 (2.0) &               & 9.36          &1&                         &          \\
   04404+0923   &DA        &  6310 ( 97)     &8.46 (0.11)    &0.89 (0.07)    &H &14.65          &$-$3.92        & 29.2 (1.3) &               & 9.66          &1&               0437+093  &          \\
   04439+5106   &DA        &  8630 (125)     &8.13 (0.06)    &0.68 (0.04)    &H &12.92          &$-$3.16        & 46.3 (11.9)& 21.6 (  5.2)  & 9.03          &1&               0440+510  &          \\
   04523+2519*  &DAH       & 11500 (2655)    &8.00 (0.25)    &0.60 (0.14)    &H &11.66          &$-$2.58        & 43.7 (9.2) &               & 8.62          &2&                         &          \\
\\
   04558+3840*  &DA        &  5020 (613)     &8.00 (0.25)    &0.58 (0.15)    &H &14.82          &$-$4.04        & 32.5 (8.2) &               & 9.75          &2&                         &          \\
   04573+4155   &DA        & 14290 (255)     &7.82 (0.05)    &0.51 (0.03)    &H &11.10          &$-$2.10        & 43.5 (5.0) & 23.0 (  2.6)  & 8.24          &1&               0453+418  &          \\
   04586+6209*  &DA+dM     & 10960 (704)     &8.88 (0.13)    &1.14 (0.07)    &H &13.40          &$-$3.27        & 21.6 (1.2) &               & 9.30          &1&                         &          \\
   05062+1448   &DBA       & 15640 (258)     &8.09 (0.07)    &0.64 (0.04)    &He&11.33          &$-$2.11        & 28.5 (1.4) &               & 8.33          &1&               0503+147  &          \\
   05140+0800   &DA        &  6620 (106)     &8.33 (0.12)    &0.80 (0.08)    &H &14.23          &$-$3.75        & 20.3 (0.6) & 49.3 (  1.5)  & 9.54          &1&               0511+079  &          \\
\tablebreak
   05158+2839*  &DAH       &  6640 (104)     &8.00 (0.25)    &0.59 (0.15)    &H &13.39          &$-$3.55        & 35.0 (5.8) &               & 9.24          &2&                         &          \\
   05269+4435*  &DC        &  4700 (632)     &8.00 (0.25)    &0.58 (0.15)    &H &15.14          &$-$4.16        & 37.0 (11.8)&               & 9.84          &2&                         &          \\
   05298+5239   &DA        & 22550 (343)     &9.16 (0.05)    &1.26 (0.01)    &H &12.67          &$-$2.26        & 40.2 (2.3) &               & 8.70          &1&               0525+526  &          \\
   05353+5715*  &DC        &  5210 (462)     &8.00 (0.25)    &0.57 (0.15)    &He&14.66          &$-$3.98        & 39.1 (7.2) &               & 9.72          &2&                         &          \\
   05363+4129   &DA        &  7600 (109)     &7.97 (0.05)    &0.57 (0.03)    &H &13.16          &$-$3.29        & 20.6 (0.9) &               & 9.07          &1&               0532+414  &          \\
\\
   05431+3637*  &DAZ       &  6540 (101)     &7.84 (0.11)    &0.50 (0.06)    &H &13.59          &$-$3.48        & 27.2 (1.5) &               & 9.16          &1&                         &          \\
   05449+2602*  &DQ?       &  4460 (393)     &8.00 (0.25)    &0.57 (0.15)    &He&15.27          &$-$4.26        & 22.4 (4.5) &               & 9.86          &2&                         &          \\
   05462+1115*  &DC:       &  4290 (137)     &8.00 (0.25)    &0.57 (0.15)    &He&15.84          &$-$4.32        & 27.5 (4.6) &               & 9.88          &2&                         &          \\
   05557+4650S  &DA        &  5260 (302)     &8.00 (0.25)    &0.58 (0.15)    &H &14.68          &$-$3.96        & 30.0 (5.6) &               & 9.64          &2&               0551+468  &          \\
   05564+0521   &DAH       &  5790 (134)     &8.22 (0.04)    &0.73 (0.03)    &H &14.78          &$-$3.92        &  8.0 (2.0) &125.1 (  3.6)  & 9.63          &2&               0553+053  &          \\
\\
   06025+1553   &DA        &  7110 (115)     &8.48 (0.11)    &0.90 (0.07)    &H &14.20          &$-$3.72        & 33.1 (1.6) &               & 9.56          &1&               0559+158  &          \\
   06026+0904*  &DA        &  5920 (132)     &7.75 (0.29)    &0.45 (0.14)    &H &13.91          &$-$3.61        & 40.4 (2.0) &               & 9.21          &1&                         &          \\
   06072+7332   &DA        &  7480 (259)     &8.67 (0.07)    &1.02 (0.04)    &H &14.41          &$-$3.77        & 31.4 (4.7) & 31.8 (  1.9)  & 9.57          &2&               0600+735  &          \\
   06137+2050*  &DA+DQ     &  5950 (668)     &8.00 (0.25)    &0.59 (0.15)    &H &13.81          &$-$3.74        & 40.0 (6.0) &               & 9.36          &2&               GD 73     &    1, 3  \\
   06153+1743   &DA        & 26100 (389)     &7.98 (0.05)    &0.63 (0.03)    &H &10.25          &$-$1.13        & 36.1 (2.9) & 27.7 (  2.2)  & 7.23          &1&               0612+177  &          \\
\\
   06207+0645   &DA        &  5990 (126)     &8.52 (0.27)    &0.93 (0.17)    &H &14.98          &$-$4.05        & 22.6 (2.1) & 44.2 (  4.2)  & 9.73          &1&               0618+067  &          \\
   06324+2230*  &DA        &  5620 (1471)    &8.00 (0.25)    &0.58 (0.15)    &H &14.72          &$-$3.84        & 37.4 (13.9)&               & 9.45          &2&                         &          \\
   06364+4054   &DA        &  7860 (120)     &8.73 (0.08)    &1.06 (0.04)    &H &14.27          &$-$3.73        & 29.7 (1.4) &               & 9.54          &1&               0632+409  &          \\
   06412+4744   &DAP       & 14060 (3216)    &8.00 (0.25)    &0.61 (0.14)    &H &11.39          &$-$2.23        & 48.1 (10.4)&               & 8.38          &2&               0637+477  &          \\
   06445+2731*  &DA        &  7020 (119)     &8.69 (0.13)    &1.04 (0.08)    &H &14.63          &$-$3.90        & 30.7 (1.1) &               & 9.63          &1&                         &          \\
\\
   06473+0231   &DA        &  7080 (103)     &8.53 (0.06)    &0.94 (0.04)    &H &14.31          &$-$3.77        & 18.5 (1.9) & 54.2 (  5.5)  & 9.58          &1&               0644+025  &          \\
   06476+3730   &DA        & 22140 (337)     &8.09 (0.05)    &0.68 (0.03)    &H &10.73          &$-$1.49        & 15.1 (0.5) & 66.3 (  2.1)  & 7.74          &1&               0644+375  &          \\
   06492+1519*  &DC        &  5050 (392)     &8.00 (0.25)    &0.57 (0.15)    &He&14.85          &$-$4.04        & 34.9 (8.8) &               & 9.76          &2&                         &          \\
   06494+7521*  &DA        &  5450 (1044)    &8.00 (0.25)    &0.58 (0.15)    &H &14.02          &$-$3.89        & 34.4 (10.2)&               & 9.53          &2&                         &          \\
   06506+1657*  &DA        &  5240 (661)     &8.00 (0.25)    &0.58 (0.15)    &H &14.60          &$-$3.96        & 34.2 (8.9) &               & 9.65          &2&                         &          \\
\tablebreak
   06534+6403   &DA        &  6050 ( 98)     &8.60 (0.15)    &0.98 (0.09)    &H &15.07          &$-$4.09        & 33.3 (5.9) & 30.0 (  5.2)  & 9.73          &1&               0648+641  &          \\
   06538+6355*  &DA        &  6220 (137)     &8.44 (0.23)    &0.87 (0.15)    &H &14.67          &$-$3.93        & 20.8 (1.1) &               & 9.67          &1&                         &          \\
   06573+0241   &DC        &  8100 (893)     &8.22 (0.21)    &0.72 (0.13)    &He&13.24          &$-$3.34        & 38.5 (7.1) & 26.0 (  3.7)  & 9.18          &2&               0654+027  &          \\
   07008+3157   &DA        &  4880 ( 96)     &8.02 (0.03)    &0.59 (0.02)    &H &14.67          &$-$4.10        & 18.7 (2.0) & 53.5 (  0.9)  & 9.81          &2&               0657+320  &          \\
   07087+2044*  &DA        &  5810 (117)     &8.00 (0.25)    &0.59 (0.15)    &H &14.33          &$-$3.78        & 35.2 (1.8) &               & 9.39          &1&                         &          \\
\\
   07102+3740N  &DQ        &  6060 (562)     &7.82 (0.10)    &0.47 (0.05)    &He&13.43          &$-$3.63        & 24.3 (1.4) & 41.2 (  2.4)  & 9.26          &2&               0706+377  &          \\
   07180+4547   &DC        &  8890 (158)     &8.00 (0.25)    &0.58 (0.15)    &He&12.17          &$-$3.05        & 34.1 (5.7) &               & 8.95          &2&               0714+458  &          \\
   07181+1229   &DA        &  7130 (111)     &7.98 (0.10)    &0.58 (0.06)    &H &13.43          &$-$3.41        & 33.0 (1.4) &               & 9.15          &1&               0715+125  &          \\
   07270+1434*  &DA        &  5680 ( 89)     &8.00 (0.25)    &0.59 (0.15)    &H &14.44          &$-$3.82        & 30.5 (0.9) &               & 9.43          &1&                         &          \\
   07307+4810A  &DA        &  4910 (105)     &7.86 (0.02)    &0.50 (0.01)    &H &14.51          &$-$4.01        & 11.1 (1.7) & 90.0 (  1.0)  & 9.66          &2&               0727+482A &          \\
\\
   07307+4810B  &DA        &  4940 ( 85)     &8.12 (0.02)    &0.65 (0.01)    &H &15.33          &$-$4.13        & 11.1 (1.7) & 90.0 (  1.0)  & 9.86          &2&               0727+482B &          \\
   07335+6409   &DAP       &  5170 (141)     &8.00 (0.25)    &0.58 (0.15)    &H &14.53          &$-$3.99        & 18.6 (3.0) &               & 9.68          &2&               0728+642  &          \\
   07344+4841   &DA        & 14870 (330)     &8.58 (0.05)    &0.98 (0.03)    &H &12.21          &$-$2.51        & 35.0 (1.8) &               & 8.72          &1&               0730+487  &          \\
                &DQZ       &  7870 (433)     &8.08 (0.00)    &0.63 (0.00)    &He&13.21          &$-$3.31        &  3.5 (0.0) &285.0 (  0.8)  & 9.13          &2&               0736+053  &          \\
   07451+2627*  &DC        &  3620 (144)     &8.00 (0.25)    &0.58 (0.15)    &H &16.68          &$-$4.61        & 32.3 (5.4) &               &10.00          &2&                         &          \\
\\
   07474+4408W  &DA        & 15120 (336)     &8.47 (0.05)    &0.91 (0.03)    &H &12.00          &$-$2.40        & 37.5 (1.3) &               & 8.62          &1&               0743+442  &          \\
   07475+1107*  &DA        &  8060 (126)     &8.82 (0.08)    &1.11 (0.05)    &H &14.35          &$-$3.75        & 29.3 (1.2) &               & 9.53          &1&                         &          \\
   07502+0711N  &DC        &  4370 ( 92)     &7.83 (0.02)    &0.48 (0.01)    &H &15.65          &$-$4.20        & 18.3 (1.7) & 54.7 (  0.7)  & 9.80          &2&               0747+073.1&          \\
   07502+0711S  &DC        &  4390 ( 92)     &7.84 (0.02)    &0.48 (0.01)    &H &15.44          &$-$4.19        & 18.3 (1.7) & 54.7 (  0.7)  & 9.80          &2&               0747+073.2&          \\
   07532+4230   &DC        &  4620 (110)     &7.87 (0.05)    &0.50 (0.03)    &H &15.06          &$-$4.12        & 27.8 (1.8) & 36.0 (  1.0)  & 9.76          &2&               0749+426  &          \\
\\
   07534+5229   &DC        &  6950 (148)     &8.00 (0.25)    &0.58 (0.15)    &He&13.00          &$-$3.48        & 27.5 (4.5) &               & 9.22          &2&               0749+526  &          \\
   07554+3621   &DA        &  7780 (115)     &8.03 (0.07)    &0.61 (0.04)    &H &13.17          &$-$3.29        & 33.9 (5.1) & 29.5 (  4.3)  & 9.08          &1&               0752+365  &          \\
   07560+5741   &DC        &  9290 (171)     &7.90 (0.22)    &0.52 (0.12)    &He&12.23          &$-$2.92        & 35.2 (5.1) & 28.4 (  3.8)  & 8.83          &2&               0751+578  &          \\
   07565+4139   &DA        &  6750 (117)     &8.05 (0.15)    &0.62 (0.09)    &H &13.74          &$-$3.55        & 39.9 (1.2) &               & 9.26          &1&               0753+417  &          \\
   07599+4335   &DC        &  6910 (307)     &8.00 (0.25)    &0.58 (0.15)    &He&13.44          &$-$3.49        & 32.5 (5.6) &               & 9.23          &2&               0756+437  &          \\
\tablebreak
   08015+4852*  &DA        &  5280 (365)     &8.00 (0.25)    &0.58 (0.15)    &H &14.76          &$-$3.95        & 36.1 (7.4) &               & 9.63          &2&                         &          \\
   08054+0735*  &DA:       &  5370 ( 45)     &8.00 (0.25)    &0.58 (0.15)    &H &14.42          &$-$3.92        & 37.0 (6.0) &               & 9.58          &2&                         &          \\
   08056+3832   &DZ        & 10200 (206)     &8.14 (0.19)    &0.67 (0.12)    &He&12.46          &$-$2.89        & 41.7 (6.8) & 24.0 (  3.0)  & 8.87          &2&               0802+386  &          \\
   08059+3833   &DA        &  5160 ( 69)     &8.23 (0.03)    &0.73 (0.02)    &H &14.98          &$-$4.13        & 20.8 (1.8) & 48.0 (  1.0)  & 9.86          &2&               0802+387  &          \\
   08068+2215*  &DA        &  5920 (116)     &8.97 (0.19)    &1.18 (0.08)    &H &15.88          &$-$4.41        & 26.2 (1.1) &               & 9.73          &1&                         &          \\
\\
   08091+3527   &DA        &  8950 (128)     &8.37 (0.05)    &0.83 (0.03)    &H &13.15          &$-$3.25        & 24.5 (0.8) &               & 9.17          &1&               0805+356  &          \\
   08097+2920   &DA        &  6900 ( 99)     &8.00 (0.05)    &0.59 (0.03)    &H &13.58          &$-$3.48        & 32.7 (1.0) &               & 9.19          &1&               0806+294  &          \\
   08126+1737*  &DA        & 16400 (241)     &8.09 (0.04)    &0.67 (0.03)    &H &11.25          &$-$2.02        & 32.7 (1.4) &               & 8.24          &1&                         &          \\
   08141+4845   &DC        &  6640 (142)     &8.00 (0.25)    &0.57 (0.15)    &He&13.66          &$-$3.56        & 18.0 (2.9) &               & 9.28          &2&               0810+489  &          \\
   08152+1633*  &DC:       &  4710 ( 80)     &8.00 (0.25)    &0.58 (0.15)    &H &15.23          &$-$4.15        & 40.4 (6.5) &               & 9.84          &2&                         &          \\
\\
   08167+2137   &DA        &  6250 (116)     &8.10 (0.22)    &0.65 (0.14)    &H &14.13          &$-$3.71        & 37.0 (1.1) &               & 9.40          &1&               0813+217  &          \\
   08200+3834W  &DA        &  7750 (154)     &8.27 (0.14)    &0.77 (0.09)    &H & 7.00          &$-$3.44        & 39.7 (5.8) & 25.2 (  2.5)  & 9.28          &2&               0816+387  &          \\
   08223+2023*  &DC        &  7240 (150)     &8.00 (0.25)    &0.58 (0.15)    &He&13.12          &$-$3.41        & 35.6 (5.8) &               & 9.18          &2&                         &          \\
   08293+2539*  &DC        &  4010 ( 95)     &8.00 (0.25)    &0.58 (0.15)    &H &16.58          &$-$4.43        & 32.4 (5.2) &               & 9.95          &2&                         &          \\
   08306+3241   &DA        &  7270 (106)     &8.38 (0.06)    &0.83 (0.04)    &H &13.94          &$-$3.62        & 22.3 (1.9) & 44.9 (  3.8)  & 9.47          &1&               0827+328  &          \\
\\
   08429+2409*  &DA        &  5900 (120)     &8.00 (0.25)    &0.59 (0.15)    &H &14.26          &$-$3.76        & 38.7 (1.1) &               & 9.37          &1&               0840+243  &          \\
   08454+3801   &DA        &  7940 (114)     &8.00 (0.05)    &0.59 (0.03)    &H &13.04          &$-$3.23        & 38.8 (1.1) &               & 9.04          &1&               0842+382  &          \\
   08467+3538   &DZ        &  8580 (126)     &8.00 (0.25)    &0.58 (0.15)    &He&12.73          &$-$3.11        & 25.5 (0.5) &               & 8.99          &2&               0843+358  &          \\
   08491+3429   &DA        &  7530 (111)     &8.08 (0.07)    &0.64 (0.04)    &H &13.36          &$-$3.37        & 28.7 (0.9) &               & 9.15          &1&               0846+346  &          \\
   08516+1624*  &DC        &  5580 ( 78)     &8.00 (0.25)    &0.57 (0.15)    &He&14.19          &$-$3.86        & 29.0 (4.6) &               & 9.56          &2&                         &          \\
\\
   08558+3700*  &DA        &  5620 ( 59)     &8.00 (0.25)    &0.58 (0.15)    &H &14.17          &$-$3.84        & 43.4 (7.1) &               & 9.45          &2&                         &          \\
                &DA+dM     &  8150 (169)     &7.76 (0.10)    &0.47 (0.05)    &H &12.62          &$-$3.06        & 42.1 (2.2) &               & 8.88          &1&               0852+630  &    2     \\
   08592+3257   &DQ        & 10650 (166)     &8.82 (0.08)    &1.10 (0.04)    &He&13.52          &$-$3.28        & 20.5 (1.4) & 48.8 (  3.4)  & 9.29          &2&               0856+331  &          \\
   09018+3607   &DA        & 12080 (179)     &8.16 (0.05)    &0.70 (0.03)    &H &11.87          &$-$2.59        & 33.6 (1.1) &               & 8.66          &1&               0858+363  &          \\
   09021+2010*  &DQ        &  5010 ( 34)     &8.00 (0.25)    &0.57 (0.15)    &He&15.98          &$-$4.05        & 37.6 (0.9) &               & 9.78          &2&                         &          \\
\tablebreak
   09026+1535*  &DC        &  4670 ( 36)     &8.00 (0.25)    &0.58 (0.15)    &H &15.38          &$-$4.17        & 31.6 (5.0) &               & 9.85          &2&                         &          \\
   09027+3120*  &DA        &  9930 (143)     &8.23 (0.05)    &0.75 (0.03)    &H &12.56          &$-$2.98        & 34.1 (1.1) &               & 8.94          &1&                         &          \\
   09055+7314   &DC        &  5120 (609)     &8.00 (0.25)    &0.58 (0.15)    &H &14.76          &$-$4.01        & 25.9 (6.0) &               & 9.71          &2&               0900+734  &          \\
   09106+2156*  &DA        &  5640 ( 90)     &8.00 (0.25)    &0.59 (0.15)    &H &14.47          &$-$3.83        & 37.5 (1.0) &               & 9.44          &1&               0907+221  &          \\
   09122+2538*  &DA        &  6720 (105)     &8.32 (0.11)    &0.80 (0.07)    &H &14.17          &$-$3.72        & 32.5 (1.1) &               & 9.52          &1&                         &          \\
\\
   09127+1951   &DA        &  5040 ( 45)     &8.00 (0.25)    &0.58 (0.15)    &H &14.75          &$-$4.03        & 34.0 (5.4) &               & 9.74          &2&               0909+200  &          \\
   09127+2251*  &DC        &  4960 ( 69)     &8.00 (0.25)    &0.58 (0.15)    &H &14.76          &$-$4.06        & 43.9 (7.0) &               & 9.77          &2&                         &          \\
   09159+5325   &DCP       &  7370 (120)     &8.42 (0.03)    &0.85 (0.02)    &He&14.05          &$-$3.63        & 10.3 (0.8) & 97.0 (  1.9)  & 9.48          &2&               0912+536  &          \\
   09160+1011   &DQ        &  7930 (180)     &8.00 (0.25)    &0.58 (0.15)    &He&13.05          &$-$3.25        & 35.0 (0.9) &               & 9.08          &2&               0913+103  &          \\
   09166+4359   &DA        &  8590 (123)     &8.03 (0.05)    &0.62 (0.03)    &H &12.80          &$-$3.12        & 28.9 (3.4) & 34.6 (  4.0)  & 8.97          &1&               0913+442  &          \\
\\
   09229+0103   &DAZ       &  6010 (111)     &8.00 (0.25)    &0.59 (0.15)    &H &14.17          &$-$3.72        & 31.2 (1.0) &               & 9.35          &1&               0920+012  &          \\
   09245+3120*  &DC        &  4800 ( 71)     &8.00 (0.25)    &0.58 (0.15)    &H &14.66          &$-$4.12        & 38.8 (6.1) &               & 9.82          &2&                         &          \\
   09251+0509   &DA        & 10780 (155)     &8.16 (0.05)    &0.70 (0.03)    &H &12.16          &$-$2.79        & 40.8 (1.2) &               & 8.79          &1&               0922+053  &          \\
   09286+1841*  &DA        &  7730 (116)     &8.45 (0.07)    &0.88 (0.05)    &H &13.83          &$-$3.56        & 35.9 (1.2) &               & 9.45          &1&                         &          \\
   09336+2911   &DA        &  8290 (121)     &8.52 (0.06)    &0.93 (0.04)    &H &13.70          &$-$3.49        & 32.1 (4.8) & 31.2 (  4.6)  & 9.42          &1&               0930+294  &          \\
\\
   09395+4951*  &DA        &  5990 ( 69)     &8.00 (0.25)    &0.59 (0.15)    &H &13.79          &$-$3.73        & 43.3 (7.1) &               & 9.35          &2&                         &          \\
   09402+0907W  &DC        &  5120 (115)     &8.00 (0.25)    &0.58 (0.15)    &H &14.74          &$-$4.01        & 43.1 (7.2) &               & 9.71          &2&               0937+093  &          \\
   09422+0942*  &DA        &  5250 ( 60)     &8.00 (0.25)    &0.58 (0.15)    &H &14.32          &$-$3.96        & 46.2 (7.5) &               & 9.64          &2&                         &          \\
   09432+5134*  &DC        &  4800 ( 75)     &8.00 (0.25)    &0.58 (0.15)    &H &15.08          &$-$4.12        & 41.9 (6.7) &               & 9.82          &2&                         &          \\
   09463+3251N  &DA        &  6860 (119)     &8.56 (0.14)    &0.96 (0.09)    &H &14.48          &$-$3.85        & 34.2 (1.2) &               & 9.62          &1&               0943+330  &          \\
\\
   09466+4354   &DA        & 13240 (285)     &7.69 (0.05)    &0.45 (0.02)    &H &11.07          &$-$2.16        & 34.2 (3.4) & 29.2 (  2.9)  & 8.27          &1&               0943+441  &          \\
   09481+2023*  &DC        &  4820 ( 60)     &8.00 (0.25)    &0.58 (0.15)    &H &15.11          &$-$4.11        & 35.8 (5.8) &               & 9.81          &2&                         &          \\
   09487+2421   &DAXP+DA   & 14530 (1021)    &8.40 (0.11)    &0.86 (0.07)    &H &12.16          &$-$2.42        & 40.0 (5.0) &               & 8.61          &1&               0945+245  &    1, 4  \\
   09502+5315   &DC        &  8790 (253)     &8.43 (0.11)    &0.86 (0.07)    &He&13.47          &$-$3.33        & 23.0 (2.1) & 43.5 (  3.5)  & 9.27          &2&               0946+534  &          \\
   09503+1509*  &DC        &  5440 ( 54)     &8.00 (0.25)    &0.58 (0.15)    &H &14.78          &$-$3.90        & 38.8 (6.3) &               & 9.53          &2&                         &          \\
\tablebreak
   09578+2432   &DA        &  8530 (122)     &8.18 (0.05)    &0.70 (0.03)    &H &13.03          &$-$3.21        & 24.4 (2.8) & 40.9 (  4.5)  & 9.07          &1&               0955+247  &          \\
   10013+4656   &DC        &  4440 (119)     &8.00 (0.25)    &0.58 (0.15)    &H &15.81          &$-$4.26        & 39.0 (6.8) &               & 9.89          &2&               0958+471  &          \\
   10024+6108   &DC        &  4240 (119)     &8.00 (0.25)    &0.58 (0.15)    &H &16.08          &$-$4.34        & 37.6 (6.5) &               & 9.92          &2&               0958+613  &          \\
   10116+2845   &DQpecP    &  4020 ( 46)     &7.93 (0.01)    &0.52 (0.01)    &He&15.95          &$-$4.40        & 14.8 (0.5) & 67.4 (  0.4)  & 9.87          &2&               1008+290  &          \\
   10118+2647*  &DA        &  5280 (121)     &8.00 (0.25)    &0.58 (0.15)    &H &14.66          &$-$3.95        & 41.6 (7.0) &               & 9.63          &2&                         &          \\
\\
   10140+0305N  &DA        &  5190 (143)     &8.00 (0.25)    &0.58 (0.15)    &H &15.07          &$-$3.98        & 47.8 (8.5) &               & 9.67          &2&               1011+033  &          \\
   10145+4226   &DA        &  7490 (109)     &8.28 (0.06)    &0.77 (0.04)    &H &13.68          &$-$3.51        & 33.1 (1.1) &               & 9.34          &1&               1011+426  &          \\
   10150+0806S  &DC        &  4630 (102)     &7.95 (0.19)    &0.55 (0.11)    &H &15.01          &$-$4.16        & 29.0 (3.4) & 34.5 (  3.9)  & 9.83          &2&               1012+083.2&          \\
   10150+0806N  &DA        &  6530 (105)     &7.89 (0.12)    &0.53 (0.07)    &H &13.67          &$-$3.52        & 29.0 (3.4) & 34.5 (  3.9)  & 9.19          &1&               1012+083.1&          \\
   10155+1850*  &DC        &  4600 ( 89)     &8.00 (0.25)    &0.58 (0.15)    &H &15.38          &$-$4.19        & 45.0 (7.2) &               & 9.86          &2&                         &          \\
\\
   10221+4612   &DA        &  7000 (101)     &8.24 (0.06)    &0.75 (0.04)    &H &13.88          &$-$3.60        & 30.6 (0.9) &               & 9.38          &1&               1022+461  &          \\
   10225+4600   &DA        &  6510 (121)     &8.52 (0.17)    &0.93 (0.11)    &H &14.62          &$-$3.91        & 27.3 (1.1) &               & 9.65          &1&               1019+462  &          \\
   10228+3904*  &DZ        &  5300 ( 50)     &8.00 (0.25)    &0.57 (0.15)    &He&14.74          &$-$3.95        & 37.1 (0.8) &               & 9.68          &2&                         &          \\
   10231+6327   &DA        &  6780 (100)     &7.90 (0.08)    &0.54 (0.05)    &H &13.53          &$-$3.46        & 16.3 (1.0) & 61.2 (  3.6)  & 9.16          &1&               1019+637  &          \\
   10291+1127   &DAP       &  6940 (116)     &8.00 (0.25)    &0.59 (0.15)    &H &13.30          &$-$3.47        & 40.0 (6.7) &               & 9.19          &2&               1026+117  &          \\
\\
   10291+0205   &DA        & 14610 (229)     &7.99 (0.05)    &0.61 (0.03)    &H &11.31          &$-$2.16        & 38.1 (1.1) &               & 8.32          &1&               1026+023  &          \\
   10347+2245*  &DZ        &  6510 ( 96)     &8.00 (0.25)    &0.57 (0.15)    &He&13.40          &$-$3.59        & 36.5 (1.0) &               & 9.30          &2&               1032+230  &          \\
   10370+7110   &DC        &  4730 ( 95)     &8.00 (0.25)    &0.58 (0.15)    &H &15.11          &$-$4.14        & 19.7 (3.2) &               & 9.83          &2&               1033+714  &          \\
   10403+1004*  &DC        &  5920 ( 94)     &8.00 (0.25)    &0.57 (0.15)    &He&14.11          &$-$3.76        & 39.1 (6.3) &               & 9.43          &2&                         &          \\
   10418+1415   &DQ        &  7340 ( 98)     &7.90 (0.26)    &0.52 (0.14)    &He&13.65          &$-$3.33        & 45.0 (8.4) & 22.2 (  3.5)  & 9.09          &2&               1039+145  &          \\
\\
   10480+6334   &DA        &  5080 ( 57)     &8.00 (0.25)    &0.58 (0.15)    &H &14.93          &$-$4.02        & 32.3 (5.2) &               & 9.72          &2&               1044+638  &          \\
   10502+3226*  &DA:       &  5610 ( 57)     &8.00 (0.25)    &0.58 (0.15)    &H &14.02          &$-$3.84        & 44.6 (7.2) &               & 9.46          &2&                         &          \\
   10521+4050*  &DC        &  6180 (116)     &8.00 (0.25)    &0.57 (0.15)    &He&14.26          &$-$3.68        & 35.7 (5.7) &               & 9.36          &2&                         &          \\
   10547+2706   &DA        & 23930 (366)     &8.41 (0.05)    &0.88 (0.03)    &H &11.10          &$-$1.56        & 40.1 (1.4) &               & 7.96          &1&               1052+273  &          \\
   10565+2336*  &DA        &  5190 ( 58)     &8.00 (0.25)    &0.58 (0.15)    &H &15.06          &$-$3.98        & 42.1 (6.8) &               & 9.67          &2&                         &          \\
\tablebreak
                &DC        &  3860 ( 31)     &8.00 (0.25)    &0.58 (0.15)    &H &16.00          &$-$4.50        & 36.3 (5.6) &               & 9.97          &2&               1059+415  &          \\
   11062+4518   &DA        &  7310 (112)     &8.38 (0.08)    &0.84 (0.05)    &H &13.93          &$-$3.61        & 39.5 (1.3) &               & 9.47          &1&               1103+455  &          \\
   11071+1446*  &DA        &  6700 (110)     &8.32 (0.12)    &0.80 (0.08)    &H &14.18          &$-$3.73        & 30.5 (1.1) &               & 9.53          &1&                         &          \\
   11075+4855   &DC        &  4460 (139)     &8.00 (0.25)    &0.58 (0.15)    &H &16.27          &$-$4.25        & 47.3 (8.5) &               & 9.89          &2&               1104+491  &          \\
   11077+5958   &DA        & 18780 (283)     &8.08 (0.05)    &0.67 (0.03)    &H &11.01          &$-$1.77        & 35.6 (1.6) &               & 8.03          &1&               1104+602  &          \\
\\
   11087+0801   &DA        &  7520 (108)     &8.03 (0.05)    &0.61 (0.03)    &H &13.30          &$-$3.35        & 36.4 (1.1) &               & 9.12          &1&               1106+082  &          \\
                &DA        &  6980 (110)     &8.41 (0.09)    &0.85 (0.06)    &H &14.15          &$-$3.71        & 40.2 (1.3) &               & 9.54          &1&               1106+554  &          \\
   11109+2026   &DC        &  4730 (109)     &8.09 (0.11)    &0.64 (0.07)    &H &15.38          &$-$4.20        & 26.1 (2.0) & 38.3 (  2.7)  & 9.89          &2&               1108+207  &          \\
   11111+3848*  &DC        &  5080 (145)     &8.00 (0.25)    &0.57 (0.15)    &He&14.64          &$-$4.03        & 48.1 (8.5) &               & 9.76          &2&                         &          \\
   11132+2859*  &DA        &  4830 ( 62)     &8.00 (0.25)    &0.58 (0.15)    &H &15.27          &$-$4.11        & 34.9 (5.6) &               & 9.81          &2&               1110+292  &          \\
\\
   11156+0033   &DA        &  5210 ( 71)     &8.00 (0.25)    &0.58 (0.15)    &H &14.74          &$-$3.97        & 32.8 (5.4) &               & 9.66          &2&               1113+008  &          \\
   11166+0627   &DA        &  6410 (124)     &8.11 (0.20)    &0.66 (0.12)    &H &14.05          &$-$3.67        & 34.7 (1.1) &               & 9.38          &1&               1114+067  &          \\
   11192+0220   &DA        & 12400 (186)     &8.08 (0.05)    &0.65 (0.03)    &H &11.71          &$-$2.50        & 37.7 (1.1) &               & 8.58          &1&               1116+026  &          \\
   11210+3756*  &DA        &  9810 (145)     &8.26 (0.06)    &0.76 (0.04)    &H &12.65          &$-$3.02        & 36.5 (1.2) &               & 8.97          &1&                         &          \\
   11235+0701   &DC        &  4460 (106)     &8.00 (0.25)    &0.58 (0.15)    &H &15.84          &$-$4.25        & 24.9 (4.2) &               & 9.89          &2&               1120+073  &          \\
\\
   11242+2121   &DA        &  7330 (105)     &8.09 (0.06)    &0.65 (0.04)    &H &13.47          &$-$3.42        & 13.4 (0.5) & 74.5 (  2.8)  & 9.18          &1&               1121+216  &          \\
   11253+2111*  &DC        &  6390 (117)     &8.00 (0.25)    &0.57 (0.15)    &He&13.51          &$-$3.63        & 41.2 (6.8) &               & 9.32          &2&                         &          \\
   11268+5919   &DA        & 10360 (160)     &8.69 (0.07)    &1.04 (0.04)    &H &13.21          &$-$3.22        & 24.0 (0.9) &               & 9.28          &1&               1124+595  &          \\
   11324+1517   &DA        & 17990 (277)     &8.24 (0.05)    &0.77 (0.03)    &H &11.33          &$-$1.95        & 35.8 (1.6) &               & 8.23          &1&               1129+155  &          \\
   11354+2717   &DC        &  4250 (359)     &8.00 (0.25)    &0.58 (0.15)    &H &15.69          &$-$4.33        & 39.7 (9.6) &               & 9.92          &2&               1132+275  &          \\
\\
   11364+0802S* &DA        &  5500 ( 45)     &8.00 (0.25)    &0.58 (0.15)    &H &14.39          &$-$3.88        & 47.3 (7.6) &               & 9.50          &2&                         &          \\
   11370+2947   &DA        & 22310 (339)     &8.56 (0.05)    &0.98 (0.03)    &H &11.50          &$-$1.79        & 14.2 (2.2) & 70.6 ( 10.9)  & 8.20          &1&               1134+300  &          \\
   11457+6305   &DC        &  5270 ( 58)     &8.00 (0.25)    &0.58 (0.15)    &H &14.74          &$-$3.95        & 21.3 (3.4) &               & 9.63          &2&               1143+633  &          \\
   11459+3149W  &DA        & 15890 (265)     &8.05 (0.05)    &0.64 (0.03)    &H &11.24          &$-$2.04        & 31.6 (2.3) & 31.6 (  2.3)  & 8.25          &1&               1143+321  &          \\
   11495+2353*  &DC        &  4960 ( 54)     &8.00 (0.25)    &0.58 (0.15)    &H &14.51          &$-$4.06        & 42.0 (6.6) &               & 9.77          &2&                         &          \\
\tablebreak
   11508+6831   &DA        &  6650 ( 95)     &8.17 (0.05)    &0.69 (0.04)    &H &13.98          &$-$3.64        & 18.0 (0.6) &               & 9.38          &1&               1148+687  &          \\
   11519+0528   &DA        & 11100 (160)     &8.07 (0.05)    &0.64 (0.03)    &H &11.94          &$-$2.69        & 40.2 (1.2) &               & 8.70          &1&               1149+057  &          \\
   11545+2422*  &DA        &  8790 (141)     &8.57 (0.09)    &0.96 (0.06)    &H &13.57          &$-$3.42        & 25.2 (1.0) &               & 9.38          &1&               1151+246  &          \\
   11562+1315   &DC        &  4730 (115)     &8.00 (0.25)    &0.58 (0.15)    &H &15.66          &$-$4.15        & 28.0 (4.7) &               & 9.83          &2&               1153+135  &          \\
   11567+1822   &DC        &  7710 (221)     &8.07 (0.16)    &0.62 (0.10)    &He&13.39          &$-$3.34        & 29.9 (3.5) & 33.5 (  3.5)  & 9.15          &2&               1154+186  &          \\
\\
   11582+0004*  &DC        &  4400 ( 81)     &7.82 (0.12)    &0.47 (0.06)    &H &15.55          &$-$4.18        & 34.5 (2.6) & 29.0 (  2.0)  & 9.77          &2&                         &          \\
   11592+4842*  &DA        &  6080 ( 92)     &8.60 (0.09)    &0.98 (0.06)    &H &15.04          &$-$4.08        & 31.6 (1.1) &               & 9.73          &1&                         &          \\
   12000+4335   &DA        &  7730 (111)     &7.82 (0.06)    &0.49 (0.03)    &H &12.90          &$-$3.18        & 37.5 (1.1) &               & 8.96          &1&               1157+438  &          \\
   12113+0724*  &DA        &  5270 ( 41)     &8.00 (0.25)    &0.58 (0.15)    &H &14.57          &$-$3.95        & 24.7 (4.0) &               & 9.63          &2&               1208+076  &          \\
   12114+5724   &DA        &  5870 (106)     &7.79 (0.25)    &0.47 (0.13)    &H &14.01          &$-$3.65        & 20.4 (1.9) & 48.9 (  4.6)  & 9.25          &1&               1208+576  &          \\
\\
   12145+7822*  &DZ        &  5000 (656)     &8.00 (0.25)    &0.58 (0.15)    &H &14.88          &$-$4.05        & 32.9 (8.9) &               & 9.75          &2&                         &          \\
   12157+5231   &DA+dM     & 18840 (446)     &8.30 (0.07)    &0.80 (0.05)    &H &11.33          &$-$1.90        & 37.3 (4.0) & 26.8 (  2.8)  & 8.21          &1&               1213+528  &    2     \\
   12168+0258S  &DA        &  6900 (104)     &7.91 (0.08)    &0.54 (0.05)    &H &13.47          &$-$3.43        & 21.6 (1.4) & 46.3 (  3.0)  & 9.14          &1&               1214+032  &          \\
   12175+3205N  &DC        &  8530 (998)     &9.02 (0.12)    &1.20 (0.05)    &He&14.54          &$-$3.83        & 31.1 (5.5) & 32.2 (  3.6)  & 9.45          &2&               1215+323  &          \\
   12263+1836   &DC        &  7600 (110)     &8.00 (0.25)    &0.58 (0.15)    &He&13.16          &$-$3.32        & 40.4 (6.5) &               & 9.13          &2&               1223+188  &          \\
\\
   12265+3513   &DA        &  5100 ( 56)     &8.00 (0.25)    &0.58 (0.15)    &H &14.59          &$-$4.01        & 31.2 (5.1) &               & 9.72          &2&               1224+354  &          \\
   12274+3150*  &DA        &  6580 (106)     &7.99 (0.13)    &0.58 (0.08)    &H &13.77          &$-$3.56        & 37.9 (1.1) &               & 9.24          &1&               1224+321  &          \\
   12280+3300*  &DC        &  4630 ( 75)     &8.00 (0.25)    &0.58 (0.15)    &H &15.24          &$-$4.18        & 35.7 (5.7) &               & 9.85          &2&                         &          \\
   12281+0022   &DA        &  9390 (134)     &7.97 (0.05)    &0.58 (0.03)    &H &12.36          &$-$2.92        & 33.1 (1.0) &               & 8.83          &1&               1225+006  &          \\
   12377+6023*  &DA        &  5300 ( 75)     &8.00 (0.25)    &0.58 (0.15)    &H &14.48          &$-$3.94        & 46.5 (7.7) &               & 9.61          &2&                         &          \\
\\
   12378+4156   &DQ        &  6350 (244)     &8.00 (0.25)    &0.57 (0.15)    &He&13.64          &$-$3.64        & 46.2 (7.9) &               & 9.33          &2&               1235+422  &          \\
   12392+4525   &DA        &  6810 (118)     &8.66 (0.15)    &1.02 (0.09)    &H &14.68          &$-$3.93        & 23.5 (0.9) &               & 9.65          &1&               1236+457  &          \\
   12405+1807W* &DA        &  5420 ( 46)     &8.00 (0.25)    &0.58 (0.15)    &H &15.14          &$-$3.90        & 39.0 (6.3) &               & 9.54          &2&                         &          \\
   12425+1311W* &DC        &  4970 (135)     &8.00 (0.25)    &0.58 (0.15)    &H &15.38          &$-$4.06        & 44.7 (7.9) &               & 9.77          &2&                         &          \\
   12429+6542*  &DA        &  6960 (121)     &8.85 (0.14)    &1.12 (0.07)    &H &14.95          &$-$4.03        & 33.0 (1.3) &               & 9.63          &1&                         &          \\
\tablebreak
   12501+5447   &DC        &  4530 (608)     &7.96 (0.03)    &0.56 (0.02)    &H &15.56          &$-$4.20        & 25.3 (3.1) & 39.5 (  0.7)  & 9.85          &2&               1247+550  &          \\
   12541+3620*  &DC        &  4790 ( 52)     &8.00 (0.25)    &0.58 (0.15)    &H &15.15          &$-$4.12        & 26.8 (4.3) &               & 9.82          &2&                         &          \\
                &DC        &  4600 ( 66)     &8.00 (0.25)    &0.58 (0.15)    &H &15.96          &$-$4.19        & 44.5 (7.1) &               & 9.86          &2&               1252+471  &          \\
   12597+2734   &DAZ       &  8570 (123)     &8.11 (0.05)    &0.66 (0.03)    &H &12.91          &$-$3.16        & 34.6 (5.0) & 28.9 (  4.1)  & 9.02          &1&               1257+278  &          \\
   13001+0328   &DA        &  5710 ( 94)     &8.00 (0.25)    &0.59 (0.15)    &H &14.41          &$-$3.81        & 16.6 (1.1) & 60.3 (  3.8)  & 9.42          &1&               1257+037  &          \\
\\
   13003+0130   &DA        &  5450 ( 68)     &8.00 (0.25)    &0.58 (0.15)    &H &14.65          &$-$3.90        & 37.4 (6.2) &               & 9.53          &2&               1257+017  &          \\
   13013+6713   &DA        &  6600 (109)     &8.09 (0.13)    &0.64 (0.08)    &H &13.89          &$-$3.61        & 33.8 (1.0) &               & 9.32          &1&               1259+674  &          \\
   13032+7510*  &DC        &  7550 (264)     &8.00 (0.25)    &0.58 (0.15)    &He&13.25          &$-$3.33        & 42.9 (7.6) &               & 9.14          &2&                         &          \\
   13032+2603   &DC        &  4620 (551)     &8.33 (0.16)    &0.80 (0.11)    &H &16.04          &$-$4.38        & 35.2 (6.0) & 28.4 (  3.3)  & 9.97          &2&               1300+263  &          \\
   13086+8502   &DAP       &  5430 (135)     &8.19 (0.02)    &0.71 (0.02)    &H &14.93          &$-$4.01        & 16.5 (0.9) & 60.7 (  1.0)  & 9.74          &2&               1309+853  &          \\
\\
   13129+5805   &DA        & 10470 (152)     &8.15 (0.05)    &0.69 (0.03)    &H &12.25          &$-$2.84        & 23.2 (0.8) &               & 8.82          &1&               1310+583  &          \\
   13132+0226   &DC        &  4230 ( 74)     &8.00 (0.25)    &0.58 (0.15)    &H &16.46          &$-$4.34        & 30.7 (4.9) &               & 9.93          &2&               1310+027  &          \\
   13178+2157   &DC        &  6830 (254)     &8.00 (0.25)    &0.59 (0.15)    &H &13.68          &$-$3.50        & 44.5 (7.6) &               & 9.21          &2&               1315+222  &          \\
   13212+4623   &DA        & 14380 (338)     &8.31 (0.05)    &0.80 (0.03)    &H &11.81          &$-$2.38        & 33.8 (1.1) &               & 8.56          &1&               1319+466  &          \\
   13277+5755   &DA        &  6790 (114)     &8.03 (0.14)    &0.61 (0.09)    &H &13.70          &$-$3.53        & 37.0 (7.9) & 27.0 (  5.5)  & 9.24          &1&               1325+581  &          \\
\\
   13291+2450*  &DC        &  3990 ( 72)     &8.00 (0.25)    &0.58 (0.15)    &H &16.72          &$-$4.44        & 38.9 (6.1) &               & 9.96          &2&                         &          \\
   13309+3029   &DZ        &  5950 ( 47)     &7.75 (0.28)    &0.43 (0.14)    &He&13.92          &$-$3.62        & 29.9 (4.9) & 33.4 (  5.3)  & 9.24          &2&               1328+307  &          \\
   13333+2450*  &DC        &  4110 (850)     &8.00 (0.25)    &0.58 (0.15)    &H &15.96          &$-$4.39        & 50.1 (35.1)&               & 9.94          &2&                         &          \\
   13346+0943E* &DA        &  5140 (585)     &8.00 (0.25)    &0.58 (0.15)    &H &15.03          &$-$4.00        & 40.7 (18.2)&               & 9.70          &2&                         &          \\
   13360+4828   &DB+dM     & 15330 (293)     &7.95 (0.17)    &0.56 (0.10)    &He&11.17          &$-$2.07        & 35.0 (4.0) & 28.6 (  3.2)  & 8.26          &1&               1333+487  &          \\
\\
   13365+0340   &DA        &  4940 ( 74)     &7.91 (0.05)    &0.53 (0.03)    &H &15.04          &$-$4.02        &  8.2 (3.0) &121.4 (  3.4)  & 9.69          &2&               1334+039  &          \\
   13388+7017   &DA        & 21150 (320)     &7.95 (0.05)    &0.60 (0.03)    &H &10.59          &$-$1.48        & 32.8 (6.6) & 30.5 (  5.9)  & 7.66          &1&               1337+705  &          \\
   13413+0500*  &DC        &  4180 ( 46)     &8.00 (0.25)    &0.58 (0.15)    &H &16.05          &$-$4.36        & 13.2 (2.1) &               & 9.93          &2&               1338+052  &          \\
   13455+4200*  &DC        &  4600 ( 48)     &7.09 (0.09)    &0.19 (0.02)    &H &14.20          &$-$3.77        & 37.0 (1.4) & 27.0 (  1.0)  & 9.30          &2&                         &          \\
   13460+5700   &DA        & 13900 (300)     &8.06 (0.05)    &0.65 (0.03)    &H &11.49          &$-$2.29        & 25.8 (0.8) &               & 8.43          &1&               1344+572  &          \\
\tablebreak
   13474+1021W  &DA        &  6940 (102)     &7.91 (0.07)    &0.54 (0.04)    &H &13.44          &$-$3.42        & 20.0 (1.4) & 49.9 (  3.6)  & 9.13          &1&               1344+106  &          \\
   13480+2334   &DA        &  4580 ( 85)     &7.77 (0.05)    &0.45 (0.02)    &H &15.56          &$-$4.09        & 12.1 (1.0) & 82.9 (  2.2)  & 9.68          &2&               1345+238  &          \\
   13490+1155   &DC        &  4640 (108)     &8.22 (0.08)    &0.72 (0.06)    &H &15.59          &$-$4.30        & 28.6 (3.5) & 35.0 (  2.0)  & 9.95          &2&               1346+121  &          \\
   13497+2755   &DA        &  7260 (120)     &8.41 (0.12)    &0.86 (0.08)    &H &14.01          &$-$3.64        & 29.6 (1.0) &               & 9.50          &1&               1347+281  &          \\
   13521+1053*  &DA        &  6070 (111)     &8.12 (0.21)    &0.67 (0.13)    &H &14.30          &$-$3.78        & 32.6 (1.0) &               & 9.47          &1&                         &          \\
\\
   14037+5206   &DA        &  7490 (118)     &8.37 (0.09)    &0.83 (0.06)    &H &13.82          &$-$3.56        & 33.7 (1.2) &               & 9.43          &1&               1401+523  &          \\
   14059+6648   &DC        &  3890 (218)     &8.00 (0.25)    &0.57 (0.15)    &He&16.43          &$-$4.49        & 29.8 (7.4) &               & 9.93          &2&               1404+670  &          \\
   14064+1608*  &DA        &  6950 (132)     &8.79 (0.18)    &1.09 (0.10)    &H &14.85          &$-$3.99        & 33.8 (1.2) &               & 9.64          &1&               1404+163  &          \\
   14067+3130*  &DC        &  4750 ( 83)     &8.00 (0.25)    &0.58 (0.15)    &H &15.41          &$-$4.14        & 37.2 (6.1) &               & 9.83          &2&                         &          \\
                &DA        &  9910 (142)     &8.03 (0.05)    &0.62 (0.03)    &H &12.25          &$-$2.86        & 36.5 (1.1) &               & 8.81          &1&               1407+425  &          \\
\\
   14104+3208   &DA        & 19010 (286)     &8.00 (0.05)    &0.62 (0.03)    &H &10.85          &$-$1.70        & 39.5 (4.4) & 25.3 (  2.8)  & 7.93          &1&               1408+323  &          \\
   14106+0245*  &DAZ       &  5840 ( 90)     &8.00 (0.25)    &0.59 (0.15)    &H &14.31          &$-$3.77        & 30.6 (0.9) &               & 9.38          &1&               1408+029  &          \\
   14149+4336*  &DA        &  6670 (121)     &8.65 (0.16)    &1.01 (0.10)    &H &14.74          &$-$3.95        & 33.8 (1.3) &               & 9.66          &1&                         &          \\
   14201+5322   &DA        &  7600 (114)     &8.56 (0.07)    &0.96 (0.05)    &H &14.09          &$-$3.67        & 36.7 (1.3) &               & 9.53          &1&               1418+536  &          \\
   14236+3037*  &DA        &  5300 ( 52)     &8.00 (0.25)    &0.58 (0.15)    &H &14.92          &$-$3.95        & 40.1 (6.5) &               & 9.62          &2&                         &          \\
\\
   14244+6246*  &DA        &  5000 ( 65)     &8.00 (0.25)    &0.58 (0.15)    &H &15.22          &$-$4.05        & 45.0 (7.2) &               & 9.75          &2&                         &          \\
   14246+0917   &DA        & 12760 (197)     &8.05 (0.05)    &0.64 (0.03)    &H &11.62          &$-$2.43        & 38.6 (1.2) &               & 8.53          &1&               1422+095  &          \\
   14339+1907*  &DA        &  5020 ( 62)     &8.00 (0.25)    &0.58 (0.15)    &H &15.16          &$-$4.04        & 45.8 (7.3) &               & 9.75          &2&                         &          \\
   14367+4332   &DC        &  4710 (110)     &7.97 (0.04)    &0.56 (0.03)    &H &15.36          &$-$4.14        & 27.0 (5.8) & 37.0 (  1.0)  & 9.81          &2&               1434+437  &          \\
   14454+2921N  &DA        & 13050 (222)     &8.00 (0.05)    &0.61 (0.03)    &H &11.51          &$-$2.36        & 39.3 (1.1) &               & 8.47          &1&               1443+295  &          \\
\\
   14456+2527*  &DA        &  5190 ( 52)     &8.00 (0.25)    &0.58 (0.15)    &H &14.84          &$-$3.98        & 17.5 (2.8) &               & 9.67          &2&                         &          \\
   14581+2937   &DA        &  7290 (105)     &7.90 (0.06)    &0.54 (0.03)    &H &13.24          &$-$3.33        & 34.6 (5.0) & 28.9 (  4.1)  & 9.08          &1&               1455+298  &          \\
   14588+1146*  &DC        &  4810 ( 71)     &8.00 (0.25)    &0.58 (0.15)    &H &15.02          &$-$4.12        & 40.9 (6.5) &               & 9.82          &2&                         &          \\
   15096+6332   &DA        & 10380 (148)     &7.96 (0.05)    &0.58 (0.03)    &H &11.99          &$-$2.74        & 35.5 (1.3) &               & 8.72          &1&               1508+637  &          \\
   15111+4048   &DA        &  8650 (126)     &8.19 (0.06)    &0.71 (0.04)    &H &13.00          &$-$3.19        & 34.7 (1.1) &               & 9.06          &1&               1509+409  &          \\
\tablebreak
   15114+3204   &DA        & 14550 (272)     &8.11 (0.05)    &0.68 (0.03)    &H &11.49          &$-$2.23        & 47.8 (10.1)& 20.9 (  4.2)  & 8.41          &1&               1509+322  &          \\
   15257+5629   &DC        &  5520 ( 71)     &8.00 (0.25)    &0.58 (0.15)    &H &14.32          &$-$3.87        & 28.8 (4.8) &               & 9.49          &2&               1524+566  &          \\
   15263+2936*  &DA        &  5110 (109)     &8.00 (0.25)    &0.58 (0.15)    &H &15.43          &$-$4.01        & 22.4 (3.7) &               & 9.71          &2&                         &          \\
   15342+0218*  &DA        &  8260 (126)     &8.62 (0.08)    &1.00 (0.05)    &H &13.89          &$-$3.57        & 29.8 (1.1) &               & 9.47          &1&               1531+024  &          \\
   15348+4649   &DC        &  4400 (106)     &7.97 (0.10)    &0.56 (0.06)    &H &15.97          &$-$4.26        & 30.3 (2.1) & 33.0 (  2.0)  & 9.88          &2&               1533+469  &          \\
\\
   15350+1247   &DZ        &  5180 ( 19)     &8.00 (0.25)    &0.57 (0.15)    &He&14.85          &$-$3.99        & 16.9 (0.2) &               & 9.73          &2&               1532+129  &          \\
   15359+2125*  &DA        &  6500 (112)     &8.47 (0.16)    &0.89 (0.10)    &H &14.54          &$-$3.88        & 37.6 (1.2) &               & 9.64          &1&                         &          \\
   15377+6501   &DA        &  9660 (141)     &7.98 (0.06)    &0.59 (0.03)    &H &12.27          &$-$2.88        & 31.1 (0.9) &               & 8.81          &1&               1537+651  &          \\
   15405+3308N  &DA        &  8780 (125)     &8.15 (0.05)    &0.69 (0.03)    &H &12.89          &$-$3.15        & 27.5 (0.8) &               & 9.03          &1&               1538+333  &          \\
   15425+2329   &DA        &  6250 (113)     &8.82 (0.18)    &1.11 (0.10)    &H &15.33          &$-$4.20        & 19.6 (0.8) &               & 9.70          &1&               1540+236  &          \\
\\
   15460+3751   &DA        & 13450 (274)     &8.06 (0.06)    &0.64 (0.04)    &H &11.55          &$-$2.34        & 38.0 (1.1) &               & 8.47          &1&               1544+380  &          \\
   15524+1810   &DA        & 14810 (295)     &8.37 (0.05)    &0.84 (0.03)    &H &11.86          &$-$2.37        & 40.5 (1.6) &               & 8.57          &1&               1550+183  &          \\
   15555+5025   &DA        &  6190 (105)     &7.62 (0.19)    &0.39 (0.08)    &H &13.56          &$-$3.47        & 40.2 (1.1) &               & 9.10          &1&               1554+505  &          \\
   15589+0417*  &DC        &  6680 (117)     &8.00 (0.25)    &0.57 (0.15)    &He&51.52          &$-$3.55        & 30.3 (4.9) &               & 9.27          &2&                         &          \\
   16012+5316   &DA        &  6680 (102)     &8.04 (0.09)    &0.61 (0.05)    &H &13.77          &$-$3.56        & 36.1 (1.0) &               & 9.26          &1&               1559+534  &          \\
\\
   16013+3648   &DA        & 11240 (162)     &8.00 (0.05)    &0.60 (0.03)    &H &11.81          &$-$2.62        & 33.1 (3.7) & 30.2 (  3.3)  & 8.65          &1&               1559+369  &          \\
   16048+0055   &DC        &  4810 (115)     &8.00 (0.25)    &0.58 (0.15)    &H &15.56          &$-$4.11        & 30.8 (5.1) &               & 9.81          &2&               1602+010  &          \\
   16072+3423   &DA        &  5790 ( 70)     &8.00 (0.25)    &0.59 (0.15)    &H &13.91          &$-$3.79        & 36.4 (6.0) &               & 9.40          &2&               1605+345  &          \\
   16083+4205   &DA        & 13070 (214)     &7.87 (0.05)    &0.53 (0.03)    &H &11.33          &$-$2.28        & 45.0 (7.3) & 22.2 (  3.5)  & 8.39          &1&               1606+422  &          \\
   16114+1322   &DA        &  9230 (132)     &8.48 (0.05)    &0.90 (0.03)    &H &13.23          &$-$3.27        & 18.3 (1.6) & 54.5 (  4.7)  & 9.25          &1&               1609+135  &          \\
\\
   16144+0906*  &DC        &  4810 ( 43)     &8.00 (0.25)    &0.58 (0.15)    &H &15.44          &$-$4.12        & 26.8 (4.3) &               & 9.81          &2&                         &          \\
   16264+1938*  &DA        &  6300 (102)     &8.32 (0.14)    &0.79 (0.09)    &H &14.43          &$-$3.83        & 27.6 (0.9) &               & 9.59          &1&                         &          \\
   16278+0912   &DA        &  7130 (134)     &8.60 (0.16)    &0.98 (0.10)    &H &14.40          &$-$3.81        & 23.4 (2.1) & 42.8 (  3.7)  & 9.60          &1&               1625+093  &          \\
   16284+3646   &DZA       &  8020 (156)     &7.98 (0.05)    &0.56 (0.03)    &He&13.01          &$-$3.22        & 15.9 (0.5) & 62.7 (  2.0)  & 9.05          &2&               1626+368  &          \\
   16286+7053*  &DA        &  4790 (918)     &8.00 (0.25)    &0.58 (0.15)    &H &15.57          &$-$4.12        & 31.7 (14.4)&               & 9.82          &2&                         &          \\
\tablebreak
   16325+0851*  &DA        &  5730 ( 90)     &8.00 (0.25)    &0.59 (0.15)    &H &14.40          &$-$3.81        & 13.8 (0.4) &               & 9.42          &1&               1630+089  &          \\
   16343+5710   &DQpec     &  6200 (105)     &8.12 (0.05)    &0.65 (0.03)    &He&14.19          &$-$3.74        & 14.4 (0.6) & 69.2 (  2.5)  & 9.48          &2&               1633+572  &          \\
                &DA        & 10030 (142)     &7.79 (0.05)    &0.48 (0.02)    &H &11.86          &$-$2.70        & 19.0 (0.9) &               & 8.66          &1&               1632+177  &          \\
   16350+4317   &DAZ       &  6560 (112)     &7.93 (0.15)    &0.55 (0.08)    &H &13.69          &$-$3.53        & 15.1 (0.7) & 66.2 (  3.0)  & 9.20          &1&               1633+433  &          \\
   16376+1340   &DA        &  6570 ( 70)     &8.13 (0.26)    &0.67 (0.16)    &H &13.98          &$-$3.64        & 38.3 (8.2) & 26.1 (  4.6)  & 9.37          &2&               1635+137  &          \\
\\
   16394+3325   &DA        & 10180 (146)     &8.03 (0.05)    &0.62 (0.03)    &H &12.15          &$-$2.81        & 28.6 (2.6) & 35.0 (  3.2)  & 8.78          &1&               1637+335  &          \\
   16409+5341   &DAH       &  7410 ( 99)     &8.06 (0.11)    &0.62 (0.07)    &He&13.81          &$-$3.40        & 21.1 (2.1) & 47.4 (  3.5)  & 9.19          &2&               1639+537  &          \\
   16416+1512   &DA        &  7450 (110)     &8.49 (0.07)    &0.91 (0.04)    &H &14.04          &$-$3.65        & 30.9 (0.2) & 32.4 (  0.3)  & 9.51          &1&               1639+153  &    1     \\
   16473+3228   &DB        & 25250 (370)     &7.92 (0.05)    &0.57 (0.03)    &He&10.33          &$-$1.17        & 36.6 (4.5) & 27.3 (  3.3)  & 7.33          &1&               1645+325  &          \\
   16484+5903   &DA        & 12570 (197)     &8.31 (0.05)    &0.80 (0.03)    &H &12.02          &$-$2.61        & 12.2 (0.6) & 81.9 (  4.6)  & 8.72          &1&               1647+591  &          \\
\\
   16540+6253   &DC        &  3080 ( 95)     &7.24 (0.03)    &0.22 (0.01)    &He&15.66          &$-$4.55        & 30.3 (0.5) & 33.0 (  0.5)  & 9.70          &2&               1653+630  &          \\
   16547+3829   &DAZ       &  5940 (101)     &8.00 (0.25)    &0.59 (0.15)    &H &14.23          &$-$3.74        & 32.3 (0.9) &               & 9.36          &1&               1653+385  &          \\
   16556+2533   &DA        & 10900 (165)     &9.18 (0.05)    &1.26 (0.02)    &H &14.06          &$-$3.53        & 37.8 (1.7) &               & 9.31          &1&               1653+256  &          \\
   16571+2126   &DA        &  9240 (132)     &8.02 (0.05)    &0.61 (0.03)    &H &12.50          &$-$2.98        & 23.3 (1.7) & 43.0 (  3.1)  & 8.88          &1&               1655+215  &          \\
   16595+4425   &DA        &  5690 (123)     &8.09 (0.33)    &0.64 (0.20)    &H &14.55          &$-$3.87        & 28.0 (0.8) &               & 9.52          &1&               1658+445  &          \\
\\
   17027+1022*  &DA        &  5080 ( 57)     &8.00 (0.25)    &0.58 (0.15)    &H &14.86          &$-$4.02        & 37.3 (6.0) &               & 9.72          &2&                         &          \\
   17052+0423*  &DA        &  8450 (137)     &8.37 (0.10)    &0.83 (0.07)    &H &13.37          &$-$3.35        & 34.9 (1.5) &               & 9.25          &1&                         &          \\
   17055+4803W  &DA        &  9230 (133)     &7.67 (0.05)    &0.43 (0.03)    &H &12.01          &$-$2.79        & 30.4 (0.8) &               & 8.70          &1&               1704+481.2&          \\
   17055+4803E  &DA        & 14120 (292)     &8.09 (0.05)    &0.66 (0.03)    &H &11.51          &$-$2.28        & 39.5 (1.2) &               & 8.43          &1&               1704+481.1&          \\
   17081+0257   &DZ        &  6650 (153)     &8.21 (0.14)    &0.70 (0.09)    &He&13.89          &$-$3.68        & 17.5 (1.7) & 57.0 (  5.4)  & 9.45          &2&               1705+030  &          \\
\\
   17131+6931   &DA        & 15880 (239)     &7.99 (0.05)    &0.61 (0.03)    &H &11.16          &$-$2.01        & 27.7 (3.2) & 36.1 (  4.0)  & 8.21          &1&               1713+695  &          \\
   17148+3918   &DAP       &  7010 (123)     &8.00 (0.25)    &0.59 (0.15)    &H &13.75          &$-$3.45        & 38.2 (6.4) &               & 9.18          &2&               1713+393  &          \\
   17185+0156N  &DA        & 13550 (345)     &7.91 (0.05)    &0.56 (0.03)    &H &11.33          &$-$2.24        & 35.6 (3.3) & 28.1 (  2.6)  & 8.37          &1&               1716+020  &          \\
   17283+0211*  &DA        &  8050 (121)     &8.17 (0.08)    &0.70 (0.05)    &H &13.23          &$-$3.31        & 40.2 (1.8) &               & 9.13          &1&                         &          \\
   17335+7949*  &DC        &  4970 (231)     &8.00 (0.25)    &0.57 (0.15)    &He&14.57          &$-$4.07        & 29.5 (5.1) &               & 9.78          &2&                         &          \\
\tablebreak
   17386+0516   &DA        &  9300 (1777)    &8.17 (0.24)    &0.70 (0.15)    &H &12.27          &$-$3.06        & 42.7 (8.5) & 23.4 (  3.9)  & 8.97          &2&               1736+052  &          \\
   17417+2401*  &DA        &  7150 (111)     &8.38 (0.09)    &0.84 (0.06)    &H &14.02          &$-$3.65        & 32.6 (1.6) &               & 9.50          &1&                         &          \\
   17428+4338   &DA        &  5480 (118)     &8.00 (0.25)    &0.58 (0.15)    &H &14.15          &$-$3.88        & 31.8 (5.3) &               & 9.51          &2&               1741+436  &          \\
   17430+1701*  &DC        &  4720 (433)     &8.00 (0.25)    &0.58 (0.15)    &H &15.54          &$-$4.15        & 32.1 (7.7) &               & 9.84          &2&                         &          \\
   17433+1434S* &DC        & 10440 (234)     &8.00 (0.25)    &0.58 (0.15)    &He&11.67          &$-$2.77        & 35.7 (6.1) &               & 8.77          &2&                         &          \\
\\
   17471+2859*  &DC        &  5350 (495)     &8.00 (0.25)    &0.57 (0.15)    &He&14.58          &$-$3.94        & 37.9 (7.1) &               & 9.66          &2&                         &          \\
   17481+7052   &DXP       &  5260 ( 64)     &8.20 (0.02)    &0.70 (0.01)    &He&15.20          &$-$4.08        &  6.1 (1.5) &164.7 (  2.4)  & 9.79          &2&               1748+708  &          \\
   17484+4503   &DC        &  8750 (284)     &8.00 (0.25)    &0.58 (0.15)    &He&12.64          &$-$3.08        & 37.4 (6.3) &               & 8.97          &2&               1747+450  &          \\
   17498+8246   &DA        &  7230 (106)     &7.89 (0.07)    &0.53 (0.04)    &H &13.26          &$-$3.34        & 15.6 (0.7) & 63.9 (  2.9)  & 9.08          &1&               1756+827  &          \\
   17570+4052   &DC        &  5920 ( 67)     &8.00 (0.25)    &0.59 (0.15)    &H &13.91          &$-$3.75        & 38.7 (6.4) &               & 9.37          &2&               1755+408  &          \\
\\
   17583+1417   &DA        &  5400 (238)     &8.00 (0.25)    &0.58 (0.15)    &H &14.88          &$-$3.91        & 22.8 (4.1) &               & 9.55          &2&               1756+143  &          \\
   18014+5049*  &DC        &  4990 (103)     &8.00 (0.25)    &0.58 (0.15)    &H &14.87          &$-$4.05        & 34.0 (5.6) &               & 9.76          &2&                         &          \\
   18073+0357*  &DA        & 10410 (150)     &8.09 (0.05)    &0.65 (0.03)    &H &12.17          &$-$2.81        & 34.7 (2.1) &               & 8.79          &1&                         &          \\
   18154+3158*  &DA        &  5020 (949)     &8.00 (0.25)    &0.58 (0.15)    &H &15.17          &$-$4.04        & 41.0 (14.6)&               & 9.75          &2&                         &          \\
   18161+2454   &DAP       &  6920 (115)     &8.00 (0.25)    &0.59 (0.15)    &H &13.60          &$-$3.48        & 46.7 (8.0) &               & 9.19          &2&               1814+248  &          \\
\\
   18171+1328   &DA        &  5190 (203)     &8.12 (0.03)    &0.66 (0.02)    &H &15.13          &$-$4.05        & 14.2 (2.3) & 70.3 (  1.2)  & 9.79          &2&               1814+134  &          \\
   18199+1739*  &DC        &  4820 (677)     &8.00 (0.25)    &0.58 (0.15)    &H &15.08          &$-$4.11        & 35.1 (11.0)&               & 9.81          &2&                         &          \\
   18205+1239   &DAH       &  7590 (998)     &7.52 (0.38)    &0.35 (0.14)    &H &12.37          &$-$3.06        & 40.8 (0.0) & 24.5 (  5.5)  & 8.86          &2&               1818+126  &    1     \\
   18213+6101   &DA        &  4880 ( 49)     &7.93 (0.09)    &0.54 (0.05)    &H &15.07          &$-$4.05        & 12.8 (2.3) & 78.2 (  4.1)  & 9.74          &2&               1820+609  &          \\
   18303+5447   &DXP       &  6210 (101)     &8.44 (0.11)    &0.86 (0.07)    &He&14.25          &$-$3.94        & 15.0 (2.6) & 66.8 (  5.6)  & 9.68          &2&               1829+547  &          \\
\\
   18434+0420   &DA        &  8900 (127)     &8.21 (0.05)    &0.73 (0.03)    &H &12.92          &$-$3.15        & 25.0 (2.1) & 40.0 (  3.4)  & 9.04          &1&               1840+042  &          \\
   18435+2740*  &DA        & 11060 (163)     &8.10 (0.05)    &0.66 (0.03)    &H &12.00          &$-$2.71        & 39.7 (1.8) &               & 8.73          &1&               GD 381    &          \\
   18510+7738*  &DC:       &  5230 ( 49)     &8.00 (0.25)    &0.58 (0.15)    &H &14.86          &$-$3.97        & 30.3 (5.0) &               & 9.65          &2&                         &          \\
   18572+2026*  &DA        &  5350 (1009)    &8.00 (0.25)    &0.58 (0.15)    &H &13.72          &$-$3.93        & 31.7 (10.6)&               & 9.59          &2&                         &          \\
   18575+3357   &DA        & 12300 (186)     &8.31 (0.05)    &0.80 (0.03)    &H &12.07          &$-$2.65        & 32.8 (4.8) & 30.5 (  4.4)  & 8.74          &1&               1855+338  &          \\
\tablebreak
   18576+5330   &DC        &  5570 (546)     &8.00 (0.25)    &0.58 (0.15)    &H &14.37          &$-$3.86        & 31.8 (6.3) &               & 9.47          &2&               1856+534  &          \\
   19001+7039   &DAP       & 11880 (744)     &8.54 (0.04)    &0.93 (0.02)    &He&12.69          &$-$2.88        & 13.0 (2.3) & 77.0 (  2.3)  & 8.96          &2&               1900+705  &          \\
   19128+5343*  &DA        & 17870 (273)     &8.32 (0.05)    &0.81 (0.03)    &H &11.45          &$-$2.01        & 22.1 (1.3) &               & 8.29          &1&                         &          \\
   19132+2949*  &DA        &  6110 (114)     &8.00 (0.25)    &0.59 (0.15)    &H &14.09          &$-$3.69        & 39.9 (1.8) &               & 9.33          &1&                         &          \\
   19136+1336   &DA        & 13770 (337)     &7.98 (0.05)    &0.60 (0.03)    &H &11.39          &$-$2.26        & 34.4 (1.5) &               & 8.39          &1&               1911+135  &          \\
\\
   19146+1428*  &DA        &  7050 (126)     &8.68 (0.14)    &1.03 (0.09)    &H &14.59          &$-$3.89        & 35.0 (6.6) & 28.6 (  5.2)  & 9.62          &1&                         &    5     \\
   19167+8044*  &DA        &  5040 (632)     &8.00 (0.25)    &0.58 (0.15)    &H &14.83          &$-$4.03        & 35.4 (0.0) &               & 9.74          &2&                         &          \\
   19189+3843   &DC        &  6410 (163)     &8.25 (0.06)    &0.73 (0.04)    &He&14.27          &$-$3.77        & 11.7 (2.3) & 85.5 (  3.4)  & 9.54          &2&               1917+386  &          \\
   19216+1440   &DA        & 15340 (245)     &8.23 (0.05)    &0.75 (0.03)    &H &11.58          &$-$2.22        & 19.8 (2.2) & 50.5 (  5.5)  & 8.43          &1&               1919+145  &          \\
   19372+2743   &DA        & 12490 (187)     &8.03 (0.05)    &0.62 (0.03)    &H &11.63          &$-$2.45        & 18.0 (0.9) & 55.7 (  2.9)  & 8.54          &1&               1935+276  &          \\
\\
   19384+3253   &DA        & 22120 (341)     &7.93 (0.05)    &0.59 (0.03)    &H &10.49          &$-$1.39        & 34.8 (2.9) & 28.7 (  2.4)  & 7.55          &1&               1936+327  &          \\
   19401+8348*  &DC        &  4840 (672)     &8.00 (0.25)    &0.58 (0.15)    &H &15.08          &$-$4.11        & 38.8 (12.1)&               & 9.81          &2&                         &          \\
   19455+4650N* &DA        &  4800 (398)     &8.00 (0.25)    &0.58 (0.15)    &H &15.13          &$-$4.12        & 27.5 (5.8) &               & 9.82          &2&                         &          \\
   19455+1627   &DA        & 20370 (310)     &7.94 (0.05)    &0.59 (0.03)    &H &10.65          &$-$1.54        & 42.2 (4.8) & 23.7 (  2.7)  & 7.74          &1&               1943+163  &          \\
   19493+0747*  &DA        &  9310 (134)     &8.19 (0.06)    &0.71 (0.04)    &H &12.72          &$-$3.07        & 36.2 (1.8) &               & 8.98          &1&                         &          \\
\\
   19524+2509   &DA        & 11920 (182)     &8.04 (0.05)    &0.63 (0.03)    &H &11.73          &$-$2.54        & 38.0 (4.4) & 26.3 (  3.0)  & 8.60          &1&               1950+250  &          \\
   20069+6143*  &DA        &  5540 ( 91)     &8.00 (0.25)    &0.58 (0.15)    &H &14.57          &$-$3.87        & 26.2 (0.8) &               & 9.49          &1&                         &          \\
   20123+3113   &DBP       & 15900 (2465)    &8.77 (0.09)    &1.07 (0.05)    &He&12.59          &$-$2.54        & 28.8 (3.2) & 34.7 (  2.7)  & 8.79          &2&               2010+310  &          \\
   20139+0642   &DC        &  6620 (133)     &8.19 (0.06)    &0.70 (0.04)    &He&13.32          &$-$3.68        & 22.4 (2.4) & 44.7 (  1.9)  & 9.45          &2&               2011+065  &          \\
   20223+8333*  &DC        &  5880 (713)     &8.00 (0.25)    &0.57 (0.15)    &He&14.04          &$-$3.77        & 39.3 (8.2) &               & 9.44          &2&                         &          \\
\\
   20299+3913E  &DA        & 24970 (380)     &8.04 (0.05)    &0.65 (0.03)    &H &10.42          &$-$1.24        & 41.0 (1.5) &               & 7.39          &1&               2028+390  &          \\
   20300+0729*  &DC        &  8180 (285)     &8.00 (0.25)    &0.58 (0.15)    &He&12.79          &$-$3.19        & 42.2 (7.2) &               & 9.05          &2&                         &          \\
   20343+2503   &DA        & 20500 (307)     &8.03 (0.05)    &0.64 (0.03)    &H &10.77          &$-$1.58        & 14.3 (0.5) & 69.9 (  2.7)  & 7.82          &1&               2032+248  &          \\
   20491+3728   &DA        & 14600 (282)     &8.32 (0.05)    &0.81 (0.03)    &H &11.81          &$-$2.36        & 17.3 (0.2) & 57.8 (  0.7)  & 8.55          &1&               2047+372  &          \\
   20503+2630   &DC        &  4940 ( 69)     &7.11 (0.15)    &0.20 (0.04)    &H &13.31          &$-$3.64        & 20.1 (2.6) & 49.8 (  3.4)  & 9.21          &2&               2048+263  &    1     \\
\tablebreak
   20597+5517*  &DC        &  4530 ( 59)     &8.00 (0.25)    &0.58 (0.15)    &H &15.98          &$-$4.22        & 22.6 (3.6) &               & 9.87          &2&                         &          \\
   21005+5051   &DA        &  9680 (139)     &8.05 (0.05)    &0.63 (0.03)    &H &12.37          &$-$2.91        & 37.5 (1.7) &               & 8.85          &1&               2058+506  &          \\
   21017+3148   &DQ        &  9800 (4381)    &8.01 (0.19)    &0.59 (0.11)    &He& 7.30          &$-$2.88        & 34.5 (6.0) & 29.0 (  3.5)  & 8.85          &2&               2059+316  &          \\
   21020+1912   &DA        &  6920 (108)     &8.45 (0.10)    &0.88 (0.06)    &H &14.25          &$-$3.75        & 38.3 (6.6) & 26.1 (  4.4)  & 9.57          &1&               2059+190  &          \\
   21022+2457   &DA        &  6290 (107)     &8.56 (0.16)    &0.95 (0.10)    &H &14.82          &$-$3.99        & 27.7 (3.2) & 36.1 (  4.2)  & 9.69          &1&               2059+247  &          \\
\\
   21077+0740*  &DA        &  7080 (116)     &8.06 (0.12)    &0.63 (0.08)    &H &13.57          &$-$3.47        & 35.8 (1.6) &               & 9.20          &1&                         &          \\
   21134+0727*  &DA        &  6510 (112)     &8.26 (0.15)    &0.76 (0.10)    &H &14.20          &$-$3.74        & 24.3 (2.2) & 41.1 (  3.8)  & 9.51          &1&                         &    5     \\
   21137+2621   &DA        &  8530 (123)     &8.15 (0.06)    &0.69 (0.04)    &H &13.00          &$-$3.20        & 31.8 (3.8) & 31.4 (  3.7)  & 9.06          &1&               2111+261  &          \\
   21189+5412   &DA        & 14590 (238)     &7.92 (0.05)    &0.57 (0.03)    &H &11.21          &$-$2.12        & 19.7 (2.9) & 50.7 (  7.4)  & 8.28          &1&               2117+539  &          \\
   21207+5819   &DA        &  8090 (119)     &8.03 (0.06)    &0.61 (0.04)    &H &13.01          &$-$3.22        & 39.5 (1.8) &               & 9.04          &1&               2119+581  &          \\
\\
   21222+0413*  &DA        &  4970 ( 36)     &8.00 (0.25)    &0.58 (0.15)    &H &15.07          &$-$4.06        & 21.6 (3.4) &               & 9.77          &2&               2119+040  &          \\
   21264+5513   &DA        & 13920 (271)     &8.53 (0.05)    &0.94 (0.03)    &H &12.22          &$-$2.59        & 36.0 (3.9) & 27.8 (  3.0)  & 8.76          &1&               2124+550  &          \\
   21269+7338   &DA        & 15950 (234)     &7.97 (0.04)    &0.60 (0.03)    &H &11.13          &$-$1.99        & 21.2 (1.1) & 47.1 (  2.4)  & 8.19          &1&               2126+734  &          \\
   21337+8303   &DA        & 17780 (264)     &7.99 (0.05)    &0.61 (0.03)    &H &10.96          &$-$1.81        & 26.0 (3.1) & 38.4 (  4.5)  & 8.03          &1&               2136+828  &          \\
   21344+3655   &DA        &  7370 (119)     &8.17 (0.11)    &0.70 (0.07)    &H &13.57          &$-$3.46        & 35.6 (1.8) &               & 9.23          &1&               2132+367  &          \\
\\
   21387+2309   &DA        & 10130 (147)     &7.93 (0.05)    &0.56 (0.03)    &H &12.03          &$-$2.77        & 42.0 (5.5) & 23.8 (  3.1)  & 8.73          &1&               2136+229  &          \\
   21420+2252*  &DZ        &  8170 (150)     &8.00 (0.25)    &0.58 (0.15)    &He&12.88          &$-$3.20        & 38.9 (1.0) &               & 9.05          &2&                         &          \\
   21426+2059   &DQ        &  8220 (198)     &7.82 (0.06)    &0.47 (0.04)    &He&12.75          &$-$3.09        & 12.5 (0.5) & 79.9 (  3.2)  & 8.91          &2&               2140+207  &          \\
   21429+0805*  &DA        &  4830 (515)     &8.00 (0.25)    &0.58 (0.15)    &H &14.74          &$-$4.11        & 25.1 (6.2) &               & 9.81          &2&                         &          \\
   21492+0415*  &DA        &  5440 (187)     &8.00 (0.25)    &0.58 (0.15)    &H &14.28          &$-$3.90        & 26.2 (4.4) &               & 9.53          &2&                         &          \\
\\
   21499+2816   &DB        & 11920 (237)     &8.00 (0.14)    &0.59 (0.09)    &He&11.85          &$-$2.54        & 35.3 (3.8) & 28.3 (  3.0)  & 8.62          &1&               2147+280  &          \\
   21524+0223   &DA        & 18200 (265)     &8.01 (0.04)    &0.63 (0.03)    &H &10.95          &$-$1.78        & 24.5 (1.5) & 40.8 (  2.5)  & 8.02          &1&               2149+021  &          \\
   21551+4103*  &DZA       &  5950 (703)     &8.00 (0.25)    &0.57 (0.15)    &He&14.21          &$-$3.75        & 37.0 (7.9) &               & 9.42          &2&                         &          \\
   22097+1429   &DA        &  7570 (110)     &8.19 (0.06)    &0.71 (0.04)    &H &13.50          &$-$3.43        & 25.5 (2.9) & 39.2 (  4.4)  & 9.22          &1&               2207+142  &          \\
   22105+4532*  &DC        &  5110 (597)     &8.00 (0.25)    &0.58 (0.15)    &H &14.78          &$-$4.01        & 34.4 (8.1) &               & 9.71          &2&                         &          \\
\tablebreak
   22118+5649*  &DA        & 16880 (287)     &8.11 (0.05)    &0.68 (0.03)    &H &11.23          &$-$1.97        & 22.3 (1.4) &               & 8.21          &1&                         &          \\
   22133+0349*  &DC        &  4190 (323)     &8.00 (0.25)    &0.58 (0.15)    &H &14.95          &$-$4.36        & 30.4 (8.9) &               & 9.93          &2&                         &          \\
   22141+3727   &DC        &  6220 (115)     &8.00 (0.25)    &0.57 (0.15)    &He&13.70          &$-$3.67        & 39.0 (6.4) &               & 9.35          &2&               2211+372  &          \\
   22177+3707   &DC        &  4990 (226)     &8.00 (0.25)    &0.58 (0.15)    &H &14.99          &$-$4.05        & 23.6 (4.4) &               & 9.76          &2&               2215+368  &          \\
   22188+4839   &DA        &  5650 ( 85)     &8.00 (0.25)    &0.59 (0.15)    &H &14.47          &$-$3.83        & 26.2 (1.2) &               & 9.44          &1&               2216+484  &          \\
\\
   22194+2122   &DC        &  4600 (355)     &8.00 (0.25)    &0.58 (0.15)    &H &15.62          &$-$4.19        & 32.0 (7.3) &               & 9.86          &2&               2217+211  &          \\
   22225+1221   &DC        &  4250 (128)     &7.74 (0.08)    &0.43 (0.04)    &H &15.18          &$-$4.20        & 41.7 (3.4) & 24.0 (  1.0)  & 9.76          &2&               2220+121  &          \\
   22276+1753*  &DAZ       &  6750 (151)     &8.28 (0.23)    &0.77 (0.15)    &H &14.08          &$-$3.68        & 30.5 (1.3) &               & 9.48          &1&                         &          \\
   22280+1207   &DZ        &  6950 (126)     &8.00 (0.25)    &0.58 (0.15)    &He&13.54          &$-$3.48        & 36.4 (1.1) &               & 9.22          &2&               2225+118  &          \\
   22309+1523   &DA        &  4820 (478)     &8.00 (0.25)    &0.58 (0.15)    &H &15.30          &$-$4.11        & 32.8 (7.8) &               & 9.81          &2&               2228+151  &          \\
\\
   22418+0432*  &DQpec     &  5000 (---)     &8.00 (0.25)    &0.57 (0.15)    &He&14.83          &$-$4.06        & 43.4 (6.0) &               & 9.78          &2&                         &          \\
   22419+1332   &DA        &  6050 ( 73)     &8.00 (0.25)    &0.59 (0.15)    &H &14.14          &$-$3.71        & 42.3 (7.0) &               & 9.34          &2&               2239+132  &          \\
   22490+2236   &DA        & 10470 (151)     &8.66 (0.05)    &1.02 (0.03)    &H &13.13          &$-$3.18        & 19.0 (1.5) & 52.5 (  4.1)  & 9.25          &1&               2246+223  &          \\
   22497+3623*  &DA        &  5430 (826)     &8.00 (0.25)    &0.58 (0.15)    &H &15.08          &$-$3.90        & 43.7 (11.0)&               & 9.54          &2&                         &          \\
   22513+2939   &DA        &  5640 (127)     &7.58 (0.16)    &0.37 (0.07)    &H &13.67          &$-$3.62        & 20.9 (2.4) & 47.8 (  4.2)  & 9.18          &2&               2248+293  &    1     \\
\\
   22536+8130   &DC:       &  5200 (652)     &8.00 (0.25)    &0.58 (0.15)    &H &14.49          &$-$3.98        & 27.7 (7.4) &               & 9.67          &2&               2253+812  &          \\
   22541+1323   &DC        &  4330 (117)     &7.98 (0.14)    &0.56 (0.08)    &H &15.68          &$-$4.29        & 41.7 (5.7) & 24.0 (  2.0)  & 9.90          &2&               2251+131  &          \\
   22559+0545W  &DA        &  6100 ( 49)     &8.14 (0.11)    &0.68 (0.07)    &H &13.78          &$-$3.78        & 24.3 (4.6) & 41.1 (  3.0)  & 9.48          &2&               2253+054  &          \\
   22595+5717*  &DA        &  5170 (1286)    &8.00 (0.25)    &0.58 (0.15)    &H &15.34          &$-$3.99        & 34.9 (18.2)&               & 9.68          &2&                         &          \\
   23010+4056   &DA        &  9880 (145)     &8.17 (0.06)    &0.70 (0.04)    &H &12.48          &$-$2.95        & 36.7 (2.1) &               & 8.90          &1&               2258+406  &          \\
\\
   23056+4334*  &DC        &  4220 (1039)    &8.00 (0.25)    &0.58 (0.15)    &H &15.86          &$-$4.35        & 35.7 (44.5)&               & 9.93          &2&                         &          \\
   23082+2414   &DC        &  4760 (105)     &8.00 (0.25)    &0.58 (0.15)    &H &15.15          &$-$4.14        & 35.1 (5.8) &               & 9.83          &2&               2305+239  &          \\
   23098+5506E* &DA        &  5700 ( 86)     &8.00 (0.25)    &0.59 (0.15)    &H &14.42          &$-$3.82        & 16.2 (1.0) &               & 9.42          &1&                         &          \\
   23121+1310   &DA        &  5110 (113)     &8.00 (0.25)    &0.58 (0.15)    &H &14.65          &$-$4.01        & 29.8 (5.0) &               & 9.71          &2&               2309+129  &          \\
   23162+1720*  &DC        &  4810 ( 61)     &8.00 (0.25)    &0.58 (0.15)    &H &14.99          &$-$4.12        & 35.2 (5.6) &               & 9.81          &2&                         &          \\
\tablebreak
   23220+0946E  &DC:       &  4490 (356)     &8.00 (0.25)    &0.58 (0.15)    &H &15.47          &$-$4.24        & 46.7 (11.6)&               & 9.88          &2&               2319+095  &          \\
   23243+2835*  &DA        &  7060 (118)     &7.83 (0.13)    &0.50 (0.07)    &H &13.27          &$-$3.35        & 38.6 (1.6) &               & 9.07          &1&                         &          \\
   23253+1403   &DA        &  5080 ( 58)     &7.49 (0.08)    &0.32 (0.03)    &H &13.95          &$-$3.77        & 22.3 (1.8) & 44.9 (  2.0)  & 9.30          &2&               2322+137  &          \\
   23259+2552   &DA        &  5940 (111)     &8.00 (0.25)    &0.59 (0.15)    &H &14.23          &$-$3.74        & 35.8 (1.6) &               & 9.36          &1&               2323+256  &          \\
   23261+1600   &DC        &  9980 (356)     &8.00 (0.25)    &0.58 (0.15)    &He&11.90          &$-$2.85        & 35.5 (6.0) &               & 8.82          &2&               2323+157.1&          \\
\\
   23287+0514   &DA        & 12020 (183)     &8.13 (0.05)    &0.69 (0.03)    &H &11.84          &$-$2.58        & 13.6 (0.8) & 73.4 (  4.0)  & 8.65          &1&               2326+049  &          \\
   23315+4101   &DA        & 16560 (257)     &8.02 (0.05)    &0.63 (0.03)    &H &11.13          &$-$1.95        & 34.1 (8.2) & 29.3 (  6.7)  & 8.17          &1&               2329+407  &          \\
   23320+2658   &DAH       &  9540 (896)     &8.03 (0.28)    &0.62 (0.16)    &H &12.17          &$-$2.93        & 38.6 (7.5) & 25.9 (  4.7)  & 8.85          &2&               2329+267  &          \\
   23389+2101E* &DA        &  5300 (636)     &8.00 (0.25)    &0.58 (0.15)    &H &14.36          &$-$3.94        & 40.4 (9.5) &               & 9.61          &2&                         &          \\
   23438+3232   &DA        & 13030 (199)     &8.01 (0.05)    &0.62 (0.03)    &H &11.54          &$-$2.37        & 17.6 (0.6) & 56.8 (  1.8)  & 8.48          &1&               2341+322  &          \\
\\
   23462+1158*  &DC        &  5220 (285)     &8.00 (0.25)    &0.57 (0.15)    &He&14.77          &$-$3.98        & 34.0 (6.0) &               & 9.71          &2&                         &          \\
   23475+0304*  &DC        &  4900 ( 47)     &8.00 (0.25)    &0.58 (0.15)    &H &15.12          &$-$4.08        & 22.7 (3.6) &               & 9.79          &2&                         &          \\
   23478+0223*  &DA        &  5120 ( 48)     &8.00 (0.25)    &0.58 (0.15)    &H &14.87          &$-$4.01        & 42.7 (6.9) &               & 9.71          &2&                         &          \\
   23489+4300*  &DC:       &  4810 ( 63)     &8.00 (0.25)    &0.58 (0.15)    &H &15.12          &$-$4.11        & 36.2 (5.9) &               & 9.81          &2&                         &          \\
   23499+2934   &DA        &  5850 (143)     &7.86 (0.14)    &0.51 (0.08)    &H &14.19          &$-$3.69        & 21.5 (2.6) & 46.5 (  4.1)  & 9.29          &2&               2347+292  &          \\
\\
   23532+2051   &DA        &  7390 (152)     &8.00 (0.25)    &0.59 (0.15)    &H &13.10          &$-$3.36        & 44.9 (7.7) &               & 9.12          &2&               2350+205  &          \\
   23549+4027   &DQ        &  7200 (723)     &7.65 (0.25)    &0.39 (0.11)    &He&12.84          &$-$3.24        & 25.8 (3.8) & 38.7 (  5.6)  & 8.98          &2&               2352+401  &          \\
\enddata
\tablecomments{
(1) Double degenerate binary (or candidate). 
(2) \citet{gianninas2011}. 
(3) $D$ from \citet{vennes2012}. 
(4) DXP+DA: $\Te$, $\logg$ and $D$ come from \citet{liebert1993} and belong to the DA component; the values given for the companion are $\Te=(16,000\pm2000)$ K and $\logg=8.5\pm0.2$. 
(5) Trigonometric parallax from \citet{dahn82}. }
\tablenotetext{a}{Fit: (1) spectroscopic, (2) photometric.}
\tablenotetext{*}{New WD identified in this survey.}
\label{tab_40pcresults}
\end{deluxetable}
